What Would a Graph Look Like in This Layout? A Machine Learning Approach to Large Graph Visualization

Using different methods for laying out a graph can lead to very different visual appearances, with which the viewer perceives different information. Selecting a "good" layout method is thus important for visualizing a graph. The selection can be highly subjective and dependent on the given task. A common approach to selecting a good layout is to use aesthetic criteria and visual inspection. However, fully calculating various layouts and their associated aesthetic metrics is computationally expensive. In this paper, we present a machine learning approach to large graph visualization based on computing the topological similarity of graphs using graph kernels. For a given graph, our approach can show what the graph would look like in different layouts and estimate their corresponding aesthetic metrics. An important contribution of our work is the development of a new framework to design graph kernels. Our experimental study shows that our estimation calculation is considerably faster than computing the actual layouts and their aesthetic metrics. Also, our graph kernels outperform the state-of-the-art ones in both time and accuracy. In addition, we conducted a user study to demonstrate that the topological similarity computed with our graph kernel matches perceptual similarity assessed by human users.

==> What Would a Graph Look Like in This Layout? (Clean)/figures/eval1_perf_layout.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 04:26:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.36,144.54);
\begin{scope}
\path[clip] ( 29.83, 23.68) rectangle (186.38,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 29.18) --
	(186.38, 29.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 53.59) --
	(186.38, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 78.01) --
	(186.38, 78.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,102.42) --
	(186.38,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,126.84) --
	(186.38,126.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.46, 23.68) --
	( 60.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.47, 23.68) --
	(107.47,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.49, 23.68) --
	(154.49,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 41.38) --
	(186.38, 41.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 65.80) --
	(186.38, 65.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 90.21) --
	(186.38, 90.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,114.63) --
	(186.38,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,139.05) --
	(186.38,139.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.95, 23.68) --
	( 36.95,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 23.68) --
	( 83.97,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 23.68) --
	(130.98,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.00, 23.68) --
	(178.00,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.28) --
	( 38.57, 52.45) --
	( 40.19, 53.60) --
	( 41.81, 54.74) --
	( 43.43, 55.87) --
	( 45.05, 56.99) --
	( 46.67, 58.10) --
	( 48.30, 59.21) --
	( 49.92, 60.30) --
	( 51.54, 61.38) --
	( 53.16, 62.46) --
	( 54.78, 63.53) --
	( 56.40, 64.58) --
	( 58.02, 65.63) --
	( 59.64, 66.67) --
	( 61.26, 67.69) --
	( 62.88, 68.71) --
	( 64.50, 69.73) --
	( 66.13, 70.73) --
	( 67.75, 71.72) --
	( 69.37, 72.70) --
	( 70.99, 73.67) --
	( 72.61, 74.63) --
	( 74.23, 75.59) --
	( 75.85, 76.54) --
	( 77.47, 77.48) --
	( 79.09, 78.40) --
	( 80.71, 79.31) --
	( 82.33, 80.20) --
	( 83.96, 81.09) --
	( 85.58, 81.98) --
	( 87.20, 82.85) --
	( 88.82, 83.73) --
	( 90.44, 84.61) --
	( 92.06, 85.49) --
	( 93.68, 86.36) --
	( 95.30, 87.23) --
	( 96.92, 88.09) --
	( 98.54, 88.95) --
	(100.16, 89.80) --
	(101.78, 90.65) --
	(103.41, 91.49) --
	(105.03, 92.32) --
	(106.65, 93.15) --
	(108.27, 93.98) --
	(109.89, 94.80) --
	(111.51, 95.61) --
	(113.13, 96.42) --
	(114.75, 97.22) --
	(116.37, 98.02) --
	(117.99, 98.81) --
	(119.61, 99.59) --
	(121.24,100.37) --
	(122.86,101.14) --
	(124.48,101.91) --
	(126.10,102.67) --
	(127.72,103.43) --
	(129.34,104.18) --
	(130.96,104.93) --
	(132.58,105.67) --
	(134.20,106.40) --
	(135.82,107.13) --
	(137.44,107.85) --
	(139.07,108.57) --
	(140.69,109.28) --
	(142.31,109.98) --
	(143.93,110.68) --
	(145.55,111.38) --
	(147.17,112.07) --
	(148.79,112.75) --
	(150.41,113.42) --
	(152.03,114.10) --
	(153.65,114.76) --
	(155.27,115.42) --
	(156.89,116.07) --
	(158.52,116.72) --
	(160.14,117.36) --
	(161.76,118.00) --
	(163.38,118.63) --
	(165.00,119.25);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 58.21) --
	( 37.87, 59.39) --
	( 38.79, 60.56) --
	( 39.72, 61.71) --
	( 40.64, 62.86) --
	( 41.56, 63.99) --
	( 42.49, 65.11) --
	( 43.41, 66.22) --
	( 44.33, 67.32) --
	( 45.25, 68.42) --
	( 46.18, 69.50) --
	( 47.10, 70.57) --
	( 48.02, 71.63) --
	( 48.94, 72.68) --
	( 49.87, 73.72) --
	( 50.79, 74.76) --
	( 51.71, 75.78) --
	( 52.64, 76.81) --
	( 53.56, 77.82) --
	( 54.48, 78.82) --
	( 55.40, 79.82) --
	( 56.33, 80.80) --
	( 57.25, 81.77) --
	( 58.17, 82.74) --
	( 59.09, 83.70) --
	( 60.02, 84.65) --
	( 60.94, 85.60) --
	( 61.86, 86.55) --
	( 62.79, 87.50) --
	( 63.71, 88.41) --
	( 64.63, 89.29) --
	( 65.55, 90.15) --
	( 66.48, 90.98) --
	( 67.40, 91.81) --
	( 68.32, 92.62) --
	( 69.24, 93.44) --
	( 70.17, 94.26) --
	( 71.09, 95.10) --
	( 72.01, 95.96) --
	( 72.94, 96.85) --
	( 73.86, 97.75) --
	( 74.78, 98.65) --
	( 75.70, 99.55) --
	( 76.63,100.44) --
	( 77.55,101.34) --
	( 78.47,102.24) --
	( 79.39,103.15) --
	( 80.32,104.06) --
	( 81.24,104.97) --
	( 82.16,105.90) --
	( 83.09,106.83) --
	( 84.01,107.77) --
	( 84.93,108.71) --
	( 85.85,109.66) --
	( 86.78,110.61) --
	( 87.70,111.57) --
	( 88.62,112.53) --
	( 89.54,113.49) --
	( 90.47,114.45) --
	( 91.39,115.42) --
	( 92.31,116.39) --
	( 93.24,117.37) --
	( 94.16,118.35) --
	( 95.08,119.33) --
	( 96.00,120.32) --
	( 96.93,121.30) --
	( 97.85,122.30) --
	( 98.77,123.29) --
	( 99.69,124.29) --
	(100.62,125.29) --
	(101.54,126.30) --
	(102.46,127.31) --
	(103.39,128.32) --
	(104.31,129.34) --
	(105.23,130.36) --
	(106.15,131.38) --
	(107.08,132.41) --
	(108.00,133.44) --
	(108.92,134.47) --
	(109.84,135.51);
\definecolor{drawColor}{RGB}{156,117,95}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.80) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.27) --
	( 97.38,115.81) --
	( 98.90,116.34) --
	(100.41,116.87) --
	(101.92,117.40) --
	(103.43,117.92) --
	(104.94,118.43) --
	(106.45,118.93) --
	(107.96,119.43) --
	(109.47,119.92) --
	(110.98,120.41) --
	(112.49,120.89) --
	(114.00,121.36) --
	(115.52,121.83) --
	(117.03,122.29) --
	(118.54,122.75) --
	(120.05,123.20) --
	(121.56,123.64) --
	(123.07,124.07) --
	(124.58,124.50) --
	(126.09,124.92) --
	(127.60,125.34) --
	(129.11,125.75) --
	(130.62,126.15) --
	(132.14,126.54) --
	(133.65,126.93) --
	(135.16,127.31) --
	(136.67,127.69) --
	(138.18,128.06) --
	(139.69,128.42) --
	(141.20,128.77) --
	(142.71,129.12) --
	(144.22,129.46) --
	(145.73,129.79) --
	(147.24,130.12) --
	(148.75,130.44) --
	(150.27,130.75) --
	(151.78,131.06) --
	(153.29,131.36) --
	(154.80,131.65) --
	(156.31,131.93);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.87) --
	( 38.75, 51.90) --
	( 40.55, 51.93) --
	( 42.35, 51.96) --
	( 44.16, 51.99) --
	( 45.96, 52.03) --
	( 47.76, 52.06) --
	( 49.56, 52.10) --
	( 51.36, 52.14) --
	( 53.16, 52.18) --
	( 54.96, 52.22) --
	( 56.77, 52.26) --
	( 58.57, 52.30) --
	( 60.37, 52.35) --
	( 62.17, 52.39) --
	( 63.97, 52.44) --
	( 65.77, 52.49) --
	( 67.57, 52.54) --
	( 69.38, 52.59) --
	( 71.18, 52.65) --
	( 72.98, 52.70) --
	( 74.78, 52.76) --
	( 76.58, 52.82) --
	( 78.38, 52.87) --
	( 80.18, 52.93) --
	( 81.99, 53.00) --
	( 83.79, 53.06) --
	( 85.59, 53.12) --
	( 87.39, 53.19) --
	( 89.19, 53.26) --
	( 90.99, 53.33) --
	( 92.79, 53.41) --
	( 94.59, 53.49) --
	( 96.40, 53.57) --
	( 98.20, 53.66) --
	(100.00, 53.75) --
	(101.80, 53.84) --
	(103.60, 53.94) --
	(105.40, 54.04) --
	(107.20, 54.15) --
	(109.01, 54.26) --
	(110.81, 54.38) --
	(112.61, 54.50) --
	(114.41, 54.62) --
	(116.21, 54.75) --
	(118.01, 54.88) --
	(119.81, 55.02) --
	(121.62, 55.16) --
	(123.42, 55.30) --
	(125.22, 55.45) --
	(127.02, 55.61) --
	(128.82, 55.77) --
	(130.62, 55.93) --
	(132.42, 56.10) --
	(134.23, 56.27) --
	(136.03, 56.45) --
	(137.83, 56.63) --
	(139.63, 56.81) --
	(141.43, 57.00) --
	(143.23, 57.20) --
	(145.03, 57.40) --
	(146.84, 57.60) --
	(148.64, 57.81) --
	(150.44, 58.02) --
	(152.24, 58.24) --
	(154.04, 58.47) --
	(155.84, 58.69) --
	(157.64, 58.93) --
	(159.45, 59.17) --
	(161.25, 59.41) --
	(163.05, 59.66) --
	(164.85, 59.91) --
	(166.65, 60.17) --
	(168.45, 60.43) --
	(170.25, 60.70) --
	(172.06, 60.97) --
	(173.86, 61.25) --
	(175.66, 61.54) --
	(177.46, 61.83) --
	(179.26, 62.12);
\definecolor{drawColor}{RGB}{237,201,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 76.24) --
	( 38.75, 76.35) --
	( 40.55, 76.46) --
	( 42.35, 76.59) --
	( 44.16, 76.72) --
	( 45.96, 76.86) --
	( 47.76, 77.01) --
	( 49.56, 77.18) --
	( 51.36, 77.35) --
	( 53.16, 77.54) --
	( 54.96, 77.74) --
	( 56.77, 77.95) --
	( 58.57, 78.17) --
	( 60.37, 78.40) --
	( 62.17, 78.65) --
	( 63.97, 78.91) --
	( 65.77, 79.18) --
	( 67.57, 79.47) --
	( 69.38, 79.76) --
	( 71.18, 80.07) --
	( 72.98, 80.39) --
	( 74.78, 80.73) --
	( 76.58, 81.08) --
	( 78.38, 81.44) --
	( 80.18, 81.81) --
	( 81.99, 82.18) --
	( 83.79, 82.57) --
	( 85.59, 82.97) --
	( 87.39, 83.39) --
	( 89.19, 83.84) --
	( 90.99, 84.32) --
	( 92.79, 84.82) --
	( 94.59, 85.34) --
	( 96.40, 85.88) --
	( 98.20, 86.45) --
	(100.00, 87.03) --
	(101.80, 87.63) --
	(103.60, 88.25) --
	(105.40, 88.89) --
	(107.20, 89.56) --
	(109.01, 90.24) --
	(110.81, 90.94) --
	(112.61, 91.66) --
	(114.41, 92.40) --
	(116.21, 93.17) --
	(118.01, 93.95) --
	(119.81, 94.75) --
	(121.62, 95.57) --
	(123.42, 96.42) --
	(125.22, 97.28) --
	(127.02, 98.16) --
	(128.82, 99.07) --
	(130.62, 99.99) --
	(132.42,100.94) --
	(134.23,101.90) --
	(136.03,102.88) --
	(137.83,103.89) --
	(139.63,104.92) --
	(141.43,105.96) --
	(143.23,107.03) --
	(145.03,108.12) --
	(146.84,109.22) --
	(148.64,110.35) --
	(150.44,111.50) --
	(152.24,112.67) --
	(154.04,113.86) --
	(155.84,115.07) --
	(157.64,116.30) --
	(159.45,117.55) --
	(161.25,118.83) --
	(163.05,120.12) --
	(164.85,121.43) --
	(166.65,122.77) --
	(168.45,124.12) --
	(170.25,125.50) --
	(172.06,126.90) --
	(173.86,128.31) --
	(175.66,129.75) --
	(177.46,131.21) --
	(179.26,132.69);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 45.11) --
	( 37.83, 46.10) --
	( 38.71, 47.08) --
	( 39.59, 48.06) --
	( 40.47, 49.04) --
	( 41.35, 50.02) --
	( 42.23, 51.00) --
	( 43.11, 51.98) --
	( 43.99, 52.96) --
	( 44.86, 53.93) --
	( 45.74, 54.91) --
	( 46.62, 55.89) --
	( 47.50, 56.86) --
	( 48.38, 57.83) --
	( 49.26, 58.81) --
	( 50.14, 59.78) --
	( 51.02, 60.75) --
	( 51.90, 61.72) --
	( 52.78, 62.70) --
	( 53.66, 63.67) --
	( 54.54, 64.65) --
	( 55.42, 65.62) --
	( 56.30, 66.59) --
	( 57.18, 67.57) --
	( 58.06, 68.54) --
	( 58.94, 69.52) --
	( 59.82, 70.49) --
	( 60.69, 71.47) --
	( 61.57, 72.45) --
	( 62.45, 73.43) --
	( 63.33, 74.41) --
	( 64.21, 75.38) --
	( 65.09, 76.35) --
	( 65.97, 77.31) --
	( 66.85, 78.28) --
	( 67.73, 79.25) --
	( 68.61, 80.21) --
	( 69.49, 81.19) --
	( 70.37, 82.16) --
	( 71.25, 83.14) --
	( 72.13, 84.13) --
	( 73.01, 85.13) --
	( 73.89, 86.12) --
	( 74.77, 87.12) --
	( 75.65, 88.12) --
	( 76.52, 89.12) --
	( 77.40, 90.12) --
	( 78.28, 91.12) --
	( 79.16, 92.12) --
	( 80.04, 93.12) --
	( 80.92, 94.11) --
	( 81.80, 95.11) --
	( 82.68, 96.10) --
	( 83.56, 97.09) --
	( 84.44, 98.08) --
	( 85.32, 99.07) --
	( 86.20,100.05) --
	( 87.08,101.04) --
	( 87.96,102.03) --
	( 88.84,103.02) --
	( 89.72,104.00) --
	( 90.60,104.99) --
	( 91.48,105.98) --
	( 92.35,106.96) --
	( 93.23,107.95) --
	( 94.11,108.93) --
	( 94.99,109.92) --
	( 95.87,110.90) --
	( 96.75,111.89) --
	( 97.63,112.87) --
	( 98.51,113.85) --
	( 99.39,114.84) --
	(100.27,115.82) --
	(101.15,116.81) --
	(102.03,117.79) --
	(102.91,118.77) --
	(103.79,119.76) --
	(104.67,120.74) --
	(105.55,121.72) --
	(106.43,122.71);

\path[] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.80) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.26) --
	( 97.38,115.81) --
	( 98.90,116.34) --
	(100.41,116.87) --
	(101.92,117.39) --
	(103.43,117.91) --
	(104.94,118.42) --
	(106.45,118.93) --
	(107.96,119.43) --
	(109.47,119.92) --
	(110.98,120.40) --
	(112.49,120.88) --
	(114.00,121.35) --
	(115.52,121.82) --
	(117.03,122.28) --
	(118.54,122.73) --
	(120.05,123.18) --
	(121.56,123.62) --
	(123.07,124.05) --
	(124.58,124.48) --
	(126.09,124.90) --
	(127.60,125.31) --
	(129.11,125.72) --
	(130.62,126.12) --
	(132.14,126.51) --
	(133.65,126.90) --
	(135.16,127.28) --
	(136.67,127.65) --
	(138.18,128.02) --
	(139.69,128.38) --
	(141.20,128.73) --
	(142.71,129.07) --
	(144.22,129.41) --
	(145.73,129.74) --
	(147.24,130.07) --
	(148.75,130.38) --
	(150.27,130.69) --
	(151.78,131.00) --
	(153.29,131.29) --
	(154.80,131.58) --
	(156.31,131.86);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 76.07) --
	( 38.53, 77.04) --
	( 40.12, 78.00) --
	( 41.70, 78.95) --
	( 43.29, 79.90) --
	( 44.87, 80.85) --
	( 46.46, 81.79) --
	( 48.04, 82.73) --
	( 49.63, 83.66) --
	( 51.21, 84.59) --
	( 52.80, 85.52) --
	( 54.38, 86.44) --
	( 55.97, 87.35) --
	( 57.55, 88.26) --
	( 59.14, 89.17) --
	( 60.72, 90.07) --
	( 62.31, 90.97) --
	( 63.89, 91.86) --
	( 65.48, 92.75) --
	( 67.06, 93.63) --
	( 68.65, 94.51) --
	( 70.23, 95.38) --
	( 71.82, 96.25) --
	( 73.40, 97.12) --
	( 74.99, 97.97) --
	( 76.57, 98.82) --
	( 78.16, 99.67) --
	( 79.74,100.52) --
	( 81.33,101.37) --
	( 82.91,102.21) --
	( 84.50,103.04) --
	( 86.08,103.87) --
	( 87.67,104.69) --
	( 89.25,105.49) --
	( 90.84,106.29) --
	( 92.42,107.07) --
	( 94.01,107.85) --
	( 95.59,108.62) --
	( 97.18,109.38) --
	( 98.76,110.14) --
	(100.35,110.89) --
	(101.93,111.63) --
	(103.52,112.37) --
	(105.10,113.10) --
	(106.69,113.82) --
	(108.27,114.54) --
	(109.86,115.25) --
	(111.44,115.95) --
	(113.03,116.65) --
	(114.61,117.34) --
	(116.20,118.02) --
	(117.78,118.70) --
	(119.37,119.37) --
	(120.95,120.03) --
	(122.54,120.69) --
	(124.12,121.34) --
	(125.71,121.98) --
	(127.29,122.62) --
	(128.88,123.24) --
	(130.46,123.87) --
	(132.05,124.48) --
	(133.63,125.09) --
	(135.22,125.70) --
	(136.80,126.29) --
	(138.39,126.88) --
	(139.97,127.47) --
	(141.56,128.04) --
	(143.14,128.61) --
	(144.73,129.18) --
	(146.31,129.73) --
	(147.90,130.28) --
	(149.48,130.82) --
	(151.07,131.36) --
	(152.65,131.89) --
	(154.24,132.41) --
	(155.82,132.93) --
	(157.41,133.44) --
	(158.99,133.94) --
	(160.58,134.43) --
	(162.16,134.92);
\definecolor{drawColor}{RGB}{176,122,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 60.51) --
	( 37.94, 61.27) --
	( 38.93, 62.02) --
	( 39.93, 62.76) --
	( 40.92, 63.49) --
	( 41.91, 64.22) --
	( 42.90, 64.93) --
	( 43.90, 65.63) --
	( 44.89, 66.33) --
	( 45.88, 67.02) --
	( 46.87, 67.70) --
	( 47.87, 68.38) --
	( 48.86, 69.04) --
	( 49.85, 69.69) --
	( 50.84, 70.34) --
	( 51.84, 70.99) --
	( 52.83, 71.63) --
	( 53.82, 72.26) --
	( 54.81, 72.88) --
	( 55.81, 73.50) --
	( 56.80, 74.10) --
	( 57.79, 74.70) --
	( 58.78, 75.29) --
	( 59.78, 75.88) --
	( 60.77, 76.47) --
	( 61.76, 77.05) --
	( 62.75, 77.63) --
	( 63.75, 78.19) --
	( 64.74, 78.73) --
	( 65.73, 79.25) --
	( 66.72, 79.75) --
	( 67.72, 80.25) --
	( 68.71, 80.74) --
	( 69.70, 81.23) --
	( 70.69, 81.73) --
	( 71.68, 82.23) --
	( 72.68, 82.75) --
	( 73.67, 83.28) --
	( 74.66, 83.80) --
	( 75.65, 84.31) --
	( 76.65, 84.81) --
	( 77.64, 85.31) --
	( 78.63, 85.81) --
	( 79.62, 86.31) --
	( 80.62, 86.81) --
	( 81.61, 87.32) --
	( 82.60, 87.85) --
	( 83.59, 88.39) --
	( 84.59, 88.95) --
	( 85.58, 89.53) --
	( 86.57, 90.10) --
	( 87.56, 90.68) --
	( 88.56, 91.27) --
	( 89.55, 91.86) --
	( 90.54, 92.45) --
	( 91.53, 93.04) --
	( 92.53, 93.64) --
	( 93.52, 94.25) --
	( 94.51, 94.85) --
	( 95.50, 95.46) --
	( 96.50, 96.08) --
	( 97.49, 96.69) --
	( 98.48, 97.31) --
	( 99.47, 97.94) --
	(100.47, 98.57) --
	(101.46, 99.20) --
	(102.45, 99.83) --
	(103.44,100.47) --
	(104.44,101.11) --
	(105.43,101.76) --
	(106.42,102.41) --
	(107.41,103.06) --
	(108.41,103.72) --
	(109.40,104.38) --
	(110.39,105.04) --
	(111.38,105.71) --
	(112.38,106.38) --
	(113.37,107.05) --
	(114.36,107.73) --
	(115.35,108.41);
\definecolor{drawColor}{RGB}{255,157,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.79) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.27) --
	( 97.38,115.81) --
	( 98.90,116.35) --
	(100.41,116.88) --
	(101.92,117.40) --
	(103.43,117.92) --
	(104.94,118.43) --
	(106.45,118.94) --
	(107.96,119.44) --
	(109.47,119.93) --
	(110.98,120.42) --
	(112.49,120.91) --
	(114.00,121.38) --
	(115.52,121.85) --
	(117.03,122.31) --
	(118.54,122.77) --
	(120.05,123.22) --
	(121.56,123.67) --
	(123.07,124.10) --
	(124.58,124.54) --
	(126.09,124.96) --
	(127.60,125.38) --
	(129.11,125.79) --
	(130.62,126.20) --
	(132.14,126.60) --
	(133.65,126.99) --
	(135.16,127.37) --
	(136.67,127.75) --
	(138.18,128.13) --
	(139.69,128.49) --
	(141.20,128.85) --
	(142.71,129.20) --
	(144.22,129.55) --
	(145.73,129.89) --
	(147.24,130.22) --
	(148.75,130.55) --
	(150.27,130.86) --
	(151.78,131.18) --
	(153.29,131.48) --
	(154.80,131.78) --
	(156.31,132.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 38.78) {$.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 63.20) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 87.61) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,112.03) {$10^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,136.44) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.95, 13.52) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.97, 13.52) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.98, 13.52) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.00, 13.52) {$10^8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.11,  2.16) {number of vertices (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 84.11) {computation seconds (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,137.52) -- (210.77,137.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,123.06) -- (210.77,123.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,108.61) -- (210.77,108.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 94.15) -- (210.77, 94.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 79.70) -- (210.77, 79.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{237,201,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 65.25) -- (210.77, 65.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{176,122,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 50.79) -- (210.77, 50.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{255,157,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 36.34) -- (210.77, 36.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{156,117,95}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 21.88) -- (210.77, 21.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,134.91) {\textbf{Estimation}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,120.46) {sfdp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,106.00) {FM$^{3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 91.55) {FR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 77.10) {KK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 62.64) {HDE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 48.19) {Spectral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 33.73) {Treemap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 19.28) {Gosper};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/eval1_perf_metric.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 04:20:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.36,144.54);
\begin{scope}
\path[clip] ( 29.83, 23.68) rectangle (186.38,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 29.18) --
	(186.38, 29.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 53.59) --
	(186.38, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 78.01) --
	(186.38, 78.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,102.42) --
	(186.38,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,126.84) --
	(186.38,126.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.46, 23.68) --
	( 60.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.47, 23.68) --
	(107.47,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.49, 23.68) --
	(154.49,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 41.38) --
	(186.38, 41.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 65.80) --
	(186.38, 65.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 90.21) --
	(186.38, 90.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,114.63) --
	(186.38,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,139.05) --
	(186.38,139.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.95, 23.68) --
	( 36.95,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 23.68) --
	( 83.97,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 23.68) --
	(130.98,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.00, 23.68) --
	(178.00,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 31.86) --
	( 38.65, 33.92) --
	( 40.35, 35.92) --
	( 42.04, 37.87) --
	( 43.74, 39.76) --
	( 45.44, 41.60) --
	( 47.14, 43.40) --
	( 48.84, 45.13) --
	( 50.53, 46.82) --
	( 52.23, 48.47) --
	( 53.93, 50.08) --
	( 55.63, 51.63) --
	( 57.33, 53.13) --
	( 59.03, 54.59) --
	( 60.72, 56.01) --
	( 62.42, 57.39) --
	( 64.12, 58.75) --
	( 65.82, 60.06) --
	( 67.52, 61.32) --
	( 69.21, 62.52) --
	( 70.91, 63.70) --
	( 72.61, 64.84) --
	( 74.31, 65.98) --
	( 76.01, 67.06) --
	( 77.71, 68.08) --
	( 79.40, 69.04) --
	( 81.10, 69.96) --
	( 82.80, 70.86) --
	( 84.50, 71.73) --
	( 86.20, 72.61) --
	( 87.89, 73.50) --
	( 89.59, 74.41) --
	( 91.29, 75.33) --
	( 92.99, 76.27) --
	( 94.69, 77.22) --
	( 96.39, 78.19) --
	( 98.08, 79.17) --
	( 99.78, 80.17) --
	(101.48, 81.19) --
	(103.18, 82.22) --
	(104.88, 83.27) --
	(106.57, 84.34) --
	(108.27, 85.43) --
	(109.97, 86.54) --
	(111.67, 87.66) --
	(113.37, 88.81) --
	(115.07, 89.97) --
	(116.76, 91.15) --
	(118.46, 92.36) --
	(120.16, 93.58) --
	(121.86, 94.83) --
	(123.56, 96.09) --
	(125.25, 97.38) --
	(126.95, 98.69) --
	(128.65,100.02) --
	(130.35,101.38) --
	(132.05,102.76) --
	(133.75,104.16) --
	(135.44,105.59) --
	(137.14,107.04) --
	(138.84,108.51) --
	(140.54,110.01) --
	(142.24,111.53) --
	(143.93,113.08) --
	(145.63,114.66) --
	(147.33,116.26) --
	(149.03,117.89) --
	(150.73,119.55) --
	(152.43,121.23) --
	(154.12,122.94) --
	(155.82,124.68) --
	(157.52,126.45) --
	(159.22,128.24) --
	(160.92,130.07) --
	(162.61,131.92) --
	(164.31,133.81) --
	(166.01,135.72) --
	(167.71,137.67);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 41.81) --
	( 38.75, 43.45) --
	( 40.55, 45.05) --
	( 42.35, 46.63) --
	( 44.16, 48.16) --
	( 45.96, 49.67) --
	( 47.76, 51.15) --
	( 49.56, 52.60) --
	( 51.36, 54.02) --
	( 53.16, 55.41) --
	( 54.96, 56.78) --
	( 56.77, 58.12) --
	( 58.57, 59.42) --
	( 60.37, 60.70) --
	( 62.17, 61.96) --
	( 63.97, 63.20) --
	( 65.77, 64.41) --
	( 67.57, 65.59) --
	( 69.38, 66.74) --
	( 71.18, 67.87) --
	( 72.98, 68.98) --
	( 74.78, 70.07) --
	( 76.58, 71.14) --
	( 78.38, 72.16) --
	( 80.18, 73.15) --
	( 81.99, 74.11) --
	( 83.79, 75.06) --
	( 85.59, 76.00) --
	( 87.39, 76.94) --
	( 89.19, 77.89) --
	( 90.99, 78.84) --
	( 92.79, 79.80) --
	( 94.59, 80.75) --
	( 96.40, 81.70) --
	( 98.20, 82.66) --
	(100.00, 83.61) --
	(101.80, 84.57) --
	(103.60, 85.52) --
	(105.40, 86.48) --
	(107.20, 87.44) --
	(109.01, 88.40) --
	(110.81, 89.36) --
	(112.61, 90.32) --
	(114.41, 91.28) --
	(116.21, 92.24) --
	(118.01, 93.21) --
	(119.81, 94.17) --
	(121.62, 95.14) --
	(123.42, 96.11) --
	(125.22, 97.08) --
	(127.02, 98.05) --
	(128.82, 99.03) --
	(130.62,100.00) --
	(132.42,100.98) --
	(134.23,101.96) --
	(136.03,102.94) --
	(137.83,103.93) --
	(139.63,104.91) --
	(141.43,105.90) --
	(143.23,106.89) --
	(145.03,107.89) --
	(146.84,108.88) --
	(148.64,109.88) --
	(150.44,110.88) --
	(152.24,111.89) --
	(154.04,112.89) --
	(155.84,113.90) --
	(157.64,114.91) --
	(159.45,115.93) --
	(161.25,116.95) --
	(163.05,117.97) --
	(164.85,118.99) --
	(166.65,120.02) --
	(168.45,121.05) --
	(170.25,122.08) --
	(172.06,123.12) --
	(173.86,124.16) --
	(175.66,125.21) --
	(177.46,126.26) --
	(179.26,127.31);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.87) --
	( 38.75, 51.90) --
	( 40.55, 51.93) --
	( 42.35, 51.96) --
	( 44.16, 51.99) --
	( 45.96, 52.03) --
	( 47.76, 52.06) --
	( 49.56, 52.10) --
	( 51.36, 52.14) --
	( 53.16, 52.18) --
	( 54.96, 52.22) --
	( 56.77, 52.26) --
	( 58.57, 52.30) --
	( 60.37, 52.35) --
	( 62.17, 52.39) --
	( 63.97, 52.44) --
	( 65.77, 52.49) --
	( 67.57, 52.54) --
	( 69.38, 52.59) --
	( 71.18, 52.65) --
	( 72.98, 52.70) --
	( 74.78, 52.76) --
	( 76.58, 52.82) --
	( 78.38, 52.87) --
	( 80.18, 52.93) --
	( 81.99, 53.00) --
	( 83.79, 53.06) --
	( 85.59, 53.12) --
	( 87.39, 53.19) --
	( 89.19, 53.26) --
	( 90.99, 53.33) --
	( 92.79, 53.41) --
	( 94.59, 53.49) --
	( 96.40, 53.57) --
	( 98.20, 53.66) --
	(100.00, 53.75) --
	(101.80, 53.84) --
	(103.60, 53.94) --
	(105.40, 54.04) --
	(107.20, 54.15) --
	(109.01, 54.26) --
	(110.81, 54.38) --
	(112.61, 54.50) --
	(114.41, 54.62) --
	(116.21, 54.75) --
	(118.01, 54.88) --
	(119.81, 55.02) --
	(121.62, 55.16) --
	(123.42, 55.30) --
	(125.22, 55.45) --
	(127.02, 55.61) --
	(128.82, 55.77) --
	(130.62, 55.93) --
	(132.42, 56.10) --
	(134.23, 56.27) --
	(136.03, 56.45) --
	(137.83, 56.63) --
	(139.63, 56.81) --
	(141.43, 57.00) --
	(143.23, 57.20) --
	(145.03, 57.40) --
	(146.84, 57.60) --
	(148.64, 57.81) --
	(150.44, 58.02) --
	(152.24, 58.24) --
	(154.04, 58.47) --
	(155.84, 58.69) --
	(157.64, 58.93) --
	(159.45, 59.17) --
	(161.25, 59.41) --
	(163.05, 59.66) --
	(164.85, 59.91) --
	(166.65, 60.17) --
	(168.45, 60.43) --
	(170.25, 60.70) --
	(172.06, 60.97) --
	(173.86, 61.25) --
	(175.66, 61.54) --
	(177.46, 61.83) --
	(179.26, 62.12);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 38.39) --
	( 38.75, 40.12) --
	( 40.55, 41.81) --
	( 42.35, 43.47) --
	( 44.16, 45.09) --
	( 45.96, 46.67) --
	( 47.76, 48.22) --
	( 49.56, 49.73) --
	( 51.36, 51.20) --
	( 53.16, 52.64) --
	( 54.96, 54.05) --
	( 56.77, 55.42) --
	( 58.57, 56.76) --
	( 60.37, 58.06) --
	( 62.17, 59.33) --
	( 63.97, 60.56) --
	( 65.77, 61.77) --
	( 67.57, 62.95) --
	( 69.38, 64.09) --
	( 71.18, 65.19) --
	( 72.98, 66.27) --
	( 74.78, 67.32) --
	( 76.58, 68.34) --
	( 78.38, 69.32) --
	( 80.18, 70.25) --
	( 81.99, 71.16) --
	( 83.79, 72.03) --
	( 85.59, 72.88) --
	( 87.39, 73.72) --
	( 89.19, 74.54) --
	( 90.99, 75.35) --
	( 92.79, 76.16) --
	( 94.59, 76.96) --
	( 96.40, 77.75) --
	( 98.20, 78.53) --
	(100.00, 79.30) --
	(101.80, 80.07) --
	(103.60, 80.83) --
	(105.40, 81.58) --
	(107.20, 82.32) --
	(109.01, 83.05) --
	(110.81, 83.78) --
	(112.61, 84.50) --
	(114.41, 85.21) --
	(116.21, 85.92) --
	(118.01, 86.61) --
	(119.81, 87.30) --
	(121.62, 87.99) --
	(123.42, 88.67) --
	(125.22, 89.34) --
	(127.02, 90.00) --
	(128.82, 90.66) --
	(130.62, 91.31) --
	(132.42, 91.96) --
	(134.23, 92.60) --
	(136.03, 93.23) --
	(137.83, 93.86) --
	(139.63, 94.48) --
	(141.43, 95.10) --
	(143.23, 95.71) --
	(145.03, 96.31) --
	(146.84, 96.91) --
	(148.64, 97.51) --
	(150.44, 98.10) --
	(152.24, 98.68) --
	(154.04, 99.26) --
	(155.84, 99.83) --
	(157.64,100.40) --
	(159.45,100.97) --
	(161.25,101.53) --
	(163.05,102.09) --
	(164.85,102.64) --
	(166.65,103.19) --
	(168.45,103.73) --
	(170.25,104.27) --
	(172.06,104.81) --
	(173.86,105.34) --
	(175.66,105.87) --
	(177.46,106.39) --
	(179.26,106.91);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 37.56) --
	( 38.75, 40.03) --
	( 40.55, 42.43) --
	( 42.35, 44.75) --
	( 44.16, 47.00) --
	( 45.96, 49.18) --
	( 47.76, 51.29) --
	( 49.56, 53.33) --
	( 51.36, 55.30) --
	( 53.16, 57.20) --
	( 54.96, 59.04) --
	( 56.77, 60.80) --
	( 58.57, 62.50) --
	( 60.37, 64.13) --
	( 62.17, 65.70) --
	( 63.97, 67.21) --
	( 65.77, 68.66) --
	( 67.57, 70.03) --
	( 69.38, 71.34) --
	( 71.18, 72.58) --
	( 72.98, 73.77) --
	( 74.78, 74.92) --
	( 76.58, 75.99) --
	( 78.38, 76.98) --
	( 80.18, 77.91) --
	( 81.99, 78.77) --
	( 83.79, 79.59) --
	( 85.59, 80.36) --
	( 87.39, 81.09) --
	( 89.19, 81.79) --
	( 90.99, 82.49) --
	( 92.79, 83.17) --
	( 94.59, 83.84) --
	( 96.40, 84.50) --
	( 98.20, 85.14) --
	(100.00, 85.78) --
	(101.80, 86.40) --
	(103.60, 87.02) --
	(105.40, 87.63) --
	(107.20, 88.22) --
	(109.01, 88.81) --
	(110.81, 89.39) --
	(112.61, 89.97) --
	(114.41, 90.53) --
	(116.21, 91.09) --
	(118.01, 91.64) --
	(119.81, 92.19) --
	(121.62, 92.73) --
	(123.42, 93.27) --
	(125.22, 93.80) --
	(127.02, 94.33) --
	(128.82, 94.85) --
	(130.62, 95.37) --
	(132.42, 95.88) --
	(134.23, 96.40) --
	(136.03, 96.91) --
	(137.83, 97.42) --
	(139.63, 97.93) --
	(141.43, 98.44) --
	(143.23, 98.94) --
	(145.03, 99.45) --
	(146.84, 99.96) --
	(148.64,100.47) --
	(150.44,100.98) --
	(152.24,101.49) --
	(154.04,102.00) --
	(155.84,102.51) --
	(157.64,103.03) --
	(159.45,103.55) --
	(161.25,104.08) --
	(163.05,104.61) --
	(164.85,105.14) --
	(166.65,105.68) --
	(168.45,106.23) --
	(170.25,106.78) --
	(172.06,107.33) --
	(173.86,107.90) --
	(175.66,108.47) --
	(177.46,109.04) --
	(179.26,109.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 38.78) {$.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 63.20) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 87.61) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,112.03) {$10^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,136.44) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.95, 13.52) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.97, 13.52) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.98, 13.52) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.00, 13.52) {$10^8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.11,  2.16) {number of vertices (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 84.11) {computation seconds (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,108.61) -- (210.77,108.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 94.15) -- (210.77, 94.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 79.70) -- (210.77, 79.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 65.25) -- (210.77, 65.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 50.79) -- (210.77, 50.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,106.00) {\textbf{Estimation}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 91.55) {$m_c$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 77.10) {$m_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 62.64) {$m_l$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 48.19) {$m_s$};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/eval2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:03:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (514.56,144.54);
\begin{scope}
\path[clip] ( 24.97, 28.54) rectangle (168.47,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 44.33) --
	(168.47, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 66.89) --
	(168.47, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 89.46) --
	(168.47, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,112.02) --
	(168.47,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 33.05) --
	(168.47, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 55.61) --
	(168.47, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 78.18) --
	(168.47, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,100.74) --
	(168.47,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,123.30) --
	(168.47,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.33, 28.54) --
	( 34.33,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.93, 28.54) --
	( 49.93,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.53, 28.54) --
	( 65.53,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.12, 28.54) --
	( 81.12,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.72, 28.54) --
	( 96.72,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.32, 28.54) --
	(112.32,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.92, 28.54) --
	(127.92,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.51, 28.54) --
	(143.51,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.11, 28.54) --
	(159.11,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 30.43, 33.05) rectangle ( 38.23,105.67);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 30.43,105.67) rectangle ( 38.23,114.52);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 30.43,114.52) rectangle ( 38.23,117.70);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 46.03, 33.05) rectangle ( 53.83, 39.15);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 46.03, 39.15) rectangle ( 53.83, 51.64);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 46.03, 51.64) rectangle ( 53.83, 66.14);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 61.63, 33.05) rectangle ( 69.43, 35.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 61.63, 35.27) rectangle ( 69.43, 49.22);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 61.63, 49.22) rectangle ( 69.43, 64.35);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 77.22, 33.05) rectangle ( 85.02, 34.85);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 77.22, 34.85) rectangle ( 85.02, 42.16);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 77.22, 42.16) rectangle ( 85.02, 50.77);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 92.82, 33.05) rectangle (100.62, 35.68);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 92.82, 35.68) rectangle (100.62, 55.03);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 92.82, 55.03) rectangle (100.62, 70.32);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (108.42, 33.05) rectangle (116.22, 35.81);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (108.42, 35.81) rectangle (116.22, 48.51);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (108.42, 48.51) rectangle (116.22, 64.89);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (124.02, 33.05) rectangle (131.82, 34.01);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (124.02, 34.01) rectangle (131.82, 37.10);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (124.02, 37.10) rectangle (131.82, 44.12);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (139.61, 33.05) rectangle (147.41, 33.68);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (139.61, 33.68) rectangle (147.41, 41.37);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (139.61, 41.37) rectangle (147.41, 47.22);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (155.21, 33.05) rectangle (163.01, 33.59);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (155.21, 33.59) rectangle (163.01, 38.40);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (155.21, 38.40) rectangle (163.01, 42.70);
\end{scope}
\begin{scope}
\path[clip] (183.47, 28.54) rectangle (311.37,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 44.33) --
	(311.37, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 66.89) --
	(311.37, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 89.46) --
	(311.37, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,112.02) --
	(311.37,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 33.05) --
	(311.37, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 55.61) --
	(311.37, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 78.18) --
	(311.37, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,100.74) --
	(311.37,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,123.30) --
	(311.37,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.83, 28.54) --
	(192.83,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.42, 28.54) --
	(208.42,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.02, 28.54) --
	(224.02,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.62, 28.54) --
	(239.62,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.22, 28.54) --
	(255.22,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.81, 28.54) --
	(270.81,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.41, 28.54) --
	(286.41,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.01, 28.54) --
	(302.01,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (188.93, 33.05) rectangle (196.73,112.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (188.93,112.27) rectangle (196.73,120.96);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (188.93,120.96) rectangle (196.73,122.63);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (204.53, 33.05) rectangle (212.32,111.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (204.53,111.27) rectangle (212.32,119.96);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (204.53,119.96) rectangle (212.32,121.63);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (220.12, 33.05) rectangle (227.92,109.59);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (220.12,109.59) rectangle (227.92,120.29);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (220.12,120.29) rectangle (227.92,120.62);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (235.72, 33.05) rectangle (243.52,103.91);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (235.72,103.91) rectangle (243.52,118.62);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (235.72,118.62) rectangle (243.52,121.29);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (251.32, 33.05) rectangle (259.12,117.28);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (251.32,117.28) rectangle (259.12,118.95);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (251.32,118.95) rectangle (259.12,120.62);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (266.91, 33.05) rectangle (274.71, 98.23);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (266.91, 98.23) rectangle (274.71,103.91);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (266.91,103.91) rectangle (274.71,108.93);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (282.51, 33.05) rectangle (290.31, 86.87);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (282.51, 86.87) rectangle (290.31, 99.23);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (282.51, 99.23) rectangle (290.31,107.59);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (298.11, 33.05) rectangle (305.91,105.92);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (298.11,105.92) rectangle (305.91,114.27);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (298.11,114.27) rectangle (305.91,118.29);
\end{scope}
\begin{scope}
\path[clip] (326.37, 28.54) rectangle (469.86,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 44.33) --
	(469.86, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 66.89) --
	(469.86, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 89.46) --
	(469.86, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,112.02) --
	(469.86,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 33.05) --
	(469.86, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 55.61) --
	(469.86, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 78.18) --
	(469.86, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,100.74) --
	(469.86,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,123.30) --
	(469.86,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.72, 28.54) --
	(335.72,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32, 28.54) --
	(351.32,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.92, 28.54) --
	(366.92,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.52, 28.54) --
	(382.52,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.11, 28.54) --
	(398.11,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.71, 28.54) --
	(413.71,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (429.31, 28.54) --
	(429.31,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (444.91, 28.54) --
	(444.91,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (460.50, 28.54) --
	(460.50,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (331.83, 33.05) rectangle (339.62,104.87);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (331.83,104.87) rectangle (339.62,110.51);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (331.83,110.51) rectangle (339.62,113.90);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (347.42, 33.05) rectangle (355.22,119.54);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (347.42,119.54) rectangle (355.22,121.79);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (347.42,121.79) rectangle (355.22,122.55);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (363.02, 33.05) rectangle (370.82, 62.76);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (363.02, 62.76) rectangle (370.82,103.75);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (363.02,103.75) rectangle (370.82,113.52);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (378.62, 33.05) rectangle (386.42,121.79);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (378.62,121.79) rectangle (386.42,122.92);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (378.62,122.92) rectangle (386.42,123.30);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (394.21, 33.05) rectangle (402.01, 87.58);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (394.21, 87.58) rectangle (402.01, 99.23);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (394.21, 99.23) rectangle (402.01,106.75);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (409.81, 33.05) rectangle (417.61,110.51);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (409.81,110.51) rectangle (417.61,115.78);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (409.81,115.78) rectangle (417.61,119.16);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (425.41, 33.05) rectangle (433.21,111.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (425.41,111.27) rectangle (433.21,113.90);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (425.41,113.90) rectangle (433.21,116.15);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (441.01, 33.05) rectangle (448.81,112.77);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (441.01,112.77) rectangle (448.81,120.67);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (441.01,120.67) rectangle (448.81,121.42);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (456.60, 33.05) rectangle (464.40,119.91);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (456.60,119.91) rectangle (464.40,122.17);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (456.60,122.17) rectangle (464.40,122.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.97,127.81) rectangle (168.47,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.72,133.31) {(a) per topological similarity rank ($r_{\text{T}}$)};
\end{scope}
\begin{scope}
\path[clip] (183.47,127.81) rectangle (311.37,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.42,133.31) {(b) per layout methods ($r_{\text{T}}=1$)};
\end{scope}
\begin{scope}
\path[clip] (326.37,127.81) rectangle (469.86,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.11,133.31) {(c) per target graphs ($r_{\text{T}}=1$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.01, 19.91) {$r_{\text{T}}=\mathbf{1}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.61, 19.91) {2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.21, 19.91) {3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.81, 19.91) {4};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.40, 19.91) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.00, 19.91) {6};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.60, 19.91) {7};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.20, 19.91) {8};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79, 19.91) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.51, 19.91) {sfdp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.11, 19.91) {FM$^3$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.70, 19.91) {FR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.30, 19.91) {KK};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.90, 19.91) {HDE};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.50, 19.91) {Spectral};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.09, 19.91) {Treemap};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.69, 19.91) {Gosper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.41, 19.91) {$G_{883}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.00, 19.91) {$G_{2123}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.60, 19.91) {$G_{2331}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.20, 19.91) {$G_{3647}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (401.80, 19.91) {$G_{3833}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.39, 19.91) {$G_{4848}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (432.99, 19.91) {$G_{6374}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (448.59, 19.91) {$G_{7055}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (464.19, 19.91) {$G_{7463}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 30.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 53.01) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 75.57) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 98.13) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02,120.69) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 78.18) {response rate of $r_{\text{P}}$ (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 98.02) {perceptual};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 89.38) {similarity};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 80.74) {rank ($r_{\text{P}}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (481.95, 69.84) rectangle (488.53, 76.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (481.95, 61.84) rectangle (488.53, 68.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (481.95, 53.84) rectangle (488.53, 60.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 70.52) {1$\ $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 62.52) {2$\ $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 54.52) {3};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/graphlet_frequency_g1788.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 56.74);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 16.02);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.23);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 56.04);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 54.16);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 16.02);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 16.02);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 16.02);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 59.73);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 57.13);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 48.99);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 16.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 16.02);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 16.02);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 16.02);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 57.10);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 16.02);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 16.02);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 16.02);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 51.67);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 16.02);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 16.02);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 16.02);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 16.02);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 16.02);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 16.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 16.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/graphlet_frequency_g7208.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 56.75);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 16.02);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.26);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 56.08);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 54.19);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 16.02);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 16.02);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 16.02);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 59.87);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 57.05);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 48.87);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 16.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 16.02);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 16.02);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 16.02);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 57.13);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 16.02);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 16.02);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 16.02);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 51.66);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 16.02);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 16.02);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 16.02);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 16.02);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 16.02);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 16.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 16.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/graphlet_frequency_g883.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 55.33);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 45.13);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 59.07);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 66.48);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 37.95);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 58.25);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 56.08);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 45.10);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 62.91);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 71.81);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 76.29);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 60.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 61.14);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 70.36);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 34.79);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 52.93);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 59.48);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 54.95);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 58.48);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 16.02);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 45.25);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 66.96);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 49.18);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 41.39);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 58.33);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 54.70);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 42.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> What Would a Graph Look Like in This Layout? (Clean)/figures/graphlet_frequency_g943.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 55.36);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 44.99);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.93);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 66.53);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 38.28);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 58.10);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 55.79);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 44.70);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 63.10);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 72.03);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 76.34);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 59.87);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 60.61);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 70.20);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 34.46);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 53.86);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 58.76);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 53.99);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 58.23);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 16.02);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 45.87);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 66.52);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 47.92);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 40.33);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 57.65);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 54.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 40.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> figures/eval1_perf_layout.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 04:26:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.36,144.54);
\begin{scope}
\path[clip] ( 29.83, 23.68) rectangle (186.38,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 29.18) --
	(186.38, 29.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 53.59) --
	(186.38, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 78.01) --
	(186.38, 78.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,102.42) --
	(186.38,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,126.84) --
	(186.38,126.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.46, 23.68) --
	( 60.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.47, 23.68) --
	(107.47,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.49, 23.68) --
	(154.49,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 41.38) --
	(186.38, 41.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 65.80) --
	(186.38, 65.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 90.21) --
	(186.38, 90.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,114.63) --
	(186.38,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,139.05) --
	(186.38,139.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.95, 23.68) --
	( 36.95,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 23.68) --
	( 83.97,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 23.68) --
	(130.98,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.00, 23.68) --
	(178.00,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.28) --
	( 38.57, 52.45) --
	( 40.19, 53.60) --
	( 41.81, 54.74) --
	( 43.43, 55.87) --
	( 45.05, 56.99) --
	( 46.67, 58.10) --
	( 48.30, 59.21) --
	( 49.92, 60.30) --
	( 51.54, 61.38) --
	( 53.16, 62.46) --
	( 54.78, 63.53) --
	( 56.40, 64.58) --
	( 58.02, 65.63) --
	( 59.64, 66.67) --
	( 61.26, 67.69) --
	( 62.88, 68.71) --
	( 64.50, 69.73) --
	( 66.13, 70.73) --
	( 67.75, 71.72) --
	( 69.37, 72.70) --
	( 70.99, 73.67) --
	( 72.61, 74.63) --
	( 74.23, 75.59) --
	( 75.85, 76.54) --
	( 77.47, 77.48) --
	( 79.09, 78.40) --
	( 80.71, 79.31) --
	( 82.33, 80.20) --
	( 83.96, 81.09) --
	( 85.58, 81.98) --
	( 87.20, 82.85) --
	( 88.82, 83.73) --
	( 90.44, 84.61) --
	( 92.06, 85.49) --
	( 93.68, 86.36) --
	( 95.30, 87.23) --
	( 96.92, 88.09) --
	( 98.54, 88.95) --
	(100.16, 89.80) --
	(101.78, 90.65) --
	(103.41, 91.49) --
	(105.03, 92.32) --
	(106.65, 93.15) --
	(108.27, 93.98) --
	(109.89, 94.80) --
	(111.51, 95.61) --
	(113.13, 96.42) --
	(114.75, 97.22) --
	(116.37, 98.02) --
	(117.99, 98.81) --
	(119.61, 99.59) --
	(121.24,100.37) --
	(122.86,101.14) --
	(124.48,101.91) --
	(126.10,102.67) --
	(127.72,103.43) --
	(129.34,104.18) --
	(130.96,104.93) --
	(132.58,105.67) --
	(134.20,106.40) --
	(135.82,107.13) --
	(137.44,107.85) --
	(139.07,108.57) --
	(140.69,109.28) --
	(142.31,109.98) --
	(143.93,110.68) --
	(145.55,111.38) --
	(147.17,112.07) --
	(148.79,112.75) --
	(150.41,113.42) --
	(152.03,114.10) --
	(153.65,114.76) --
	(155.27,115.42) --
	(156.89,116.07) --
	(158.52,116.72) --
	(160.14,117.36) --
	(161.76,118.00) --
	(163.38,118.63) --
	(165.00,119.25);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 58.21) --
	( 37.87, 59.39) --
	( 38.79, 60.56) --
	( 39.72, 61.71) --
	( 40.64, 62.86) --
	( 41.56, 63.99) --
	( 42.49, 65.11) --
	( 43.41, 66.22) --
	( 44.33, 67.32) --
	( 45.25, 68.42) --
	( 46.18, 69.50) --
	( 47.10, 70.57) --
	( 48.02, 71.63) --
	( 48.94, 72.68) --
	( 49.87, 73.72) --
	( 50.79, 74.76) --
	( 51.71, 75.78) --
	( 52.64, 76.81) --
	( 53.56, 77.82) --
	( 54.48, 78.82) --
	( 55.40, 79.82) --
	( 56.33, 80.80) --
	( 57.25, 81.77) --
	( 58.17, 82.74) --
	( 59.09, 83.70) --
	( 60.02, 84.65) --
	( 60.94, 85.60) --
	( 61.86, 86.55) --
	( 62.79, 87.50) --
	( 63.71, 88.41) --
	( 64.63, 89.29) --
	( 65.55, 90.15) --
	( 66.48, 90.98) --
	( 67.40, 91.81) --
	( 68.32, 92.62) --
	( 69.24, 93.44) --
	( 70.17, 94.26) --
	( 71.09, 95.10) --
	( 72.01, 95.96) --
	( 72.94, 96.85) --
	( 73.86, 97.75) --
	( 74.78, 98.65) --
	( 75.70, 99.55) --
	( 76.63,100.44) --
	( 77.55,101.34) --
	( 78.47,102.24) --
	( 79.39,103.15) --
	( 80.32,104.06) --
	( 81.24,104.97) --
	( 82.16,105.90) --
	( 83.09,106.83) --
	( 84.01,107.77) --
	( 84.93,108.71) --
	( 85.85,109.66) --
	( 86.78,110.61) --
	( 87.70,111.57) --
	( 88.62,112.53) --
	( 89.54,113.49) --
	( 90.47,114.45) --
	( 91.39,115.42) --
	( 92.31,116.39) --
	( 93.24,117.37) --
	( 94.16,118.35) --
	( 95.08,119.33) --
	( 96.00,120.32) --
	( 96.93,121.30) --
	( 97.85,122.30) --
	( 98.77,123.29) --
	( 99.69,124.29) --
	(100.62,125.29) --
	(101.54,126.30) --
	(102.46,127.31) --
	(103.39,128.32) --
	(104.31,129.34) --
	(105.23,130.36) --
	(106.15,131.38) --
	(107.08,132.41) --
	(108.00,133.44) --
	(108.92,134.47) --
	(109.84,135.51);
\definecolor{drawColor}{RGB}{156,117,95}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.80) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.27) --
	( 97.38,115.81) --
	( 98.90,116.34) --
	(100.41,116.87) --
	(101.92,117.40) --
	(103.43,117.92) --
	(104.94,118.43) --
	(106.45,118.93) --
	(107.96,119.43) --
	(109.47,119.92) --
	(110.98,120.41) --
	(112.49,120.89) --
	(114.00,121.36) --
	(115.52,121.83) --
	(117.03,122.29) --
	(118.54,122.75) --
	(120.05,123.20) --
	(121.56,123.64) --
	(123.07,124.07) --
	(124.58,124.50) --
	(126.09,124.92) --
	(127.60,125.34) --
	(129.11,125.75) --
	(130.62,126.15) --
	(132.14,126.54) --
	(133.65,126.93) --
	(135.16,127.31) --
	(136.67,127.69) --
	(138.18,128.06) --
	(139.69,128.42) --
	(141.20,128.77) --
	(142.71,129.12) --
	(144.22,129.46) --
	(145.73,129.79) --
	(147.24,130.12) --
	(148.75,130.44) --
	(150.27,130.75) --
	(151.78,131.06) --
	(153.29,131.36) --
	(154.80,131.65) --
	(156.31,131.93);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.87) --
	( 38.75, 51.90) --
	( 40.55, 51.93) --
	( 42.35, 51.96) --
	( 44.16, 51.99) --
	( 45.96, 52.03) --
	( 47.76, 52.06) --
	( 49.56, 52.10) --
	( 51.36, 52.14) --
	( 53.16, 52.18) --
	( 54.96, 52.22) --
	( 56.77, 52.26) --
	( 58.57, 52.30) --
	( 60.37, 52.35) --
	( 62.17, 52.39) --
	( 63.97, 52.44) --
	( 65.77, 52.49) --
	( 67.57, 52.54) --
	( 69.38, 52.59) --
	( 71.18, 52.65) --
	( 72.98, 52.70) --
	( 74.78, 52.76) --
	( 76.58, 52.82) --
	( 78.38, 52.87) --
	( 80.18, 52.93) --
	( 81.99, 53.00) --
	( 83.79, 53.06) --
	( 85.59, 53.12) --
	( 87.39, 53.19) --
	( 89.19, 53.26) --
	( 90.99, 53.33) --
	( 92.79, 53.41) --
	( 94.59, 53.49) --
	( 96.40, 53.57) --
	( 98.20, 53.66) --
	(100.00, 53.75) --
	(101.80, 53.84) --
	(103.60, 53.94) --
	(105.40, 54.04) --
	(107.20, 54.15) --
	(109.01, 54.26) --
	(110.81, 54.38) --
	(112.61, 54.50) --
	(114.41, 54.62) --
	(116.21, 54.75) --
	(118.01, 54.88) --
	(119.81, 55.02) --
	(121.62, 55.16) --
	(123.42, 55.30) --
	(125.22, 55.45) --
	(127.02, 55.61) --
	(128.82, 55.77) --
	(130.62, 55.93) --
	(132.42, 56.10) --
	(134.23, 56.27) --
	(136.03, 56.45) --
	(137.83, 56.63) --
	(139.63, 56.81) --
	(141.43, 57.00) --
	(143.23, 57.20) --
	(145.03, 57.40) --
	(146.84, 57.60) --
	(148.64, 57.81) --
	(150.44, 58.02) --
	(152.24, 58.24) --
	(154.04, 58.47) --
	(155.84, 58.69) --
	(157.64, 58.93) --
	(159.45, 59.17) --
	(161.25, 59.41) --
	(163.05, 59.66) --
	(164.85, 59.91) --
	(166.65, 60.17) --
	(168.45, 60.43) --
	(170.25, 60.70) --
	(172.06, 60.97) --
	(173.86, 61.25) --
	(175.66, 61.54) --
	(177.46, 61.83) --
	(179.26, 62.12);
\definecolor{drawColor}{RGB}{237,201,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 76.24) --
	( 38.75, 76.35) --
	( 40.55, 76.46) --
	( 42.35, 76.59) --
	( 44.16, 76.72) --
	( 45.96, 76.86) --
	( 47.76, 77.01) --
	( 49.56, 77.18) --
	( 51.36, 77.35) --
	( 53.16, 77.54) --
	( 54.96, 77.74) --
	( 56.77, 77.95) --
	( 58.57, 78.17) --
	( 60.37, 78.40) --
	( 62.17, 78.65) --
	( 63.97, 78.91) --
	( 65.77, 79.18) --
	( 67.57, 79.47) --
	( 69.38, 79.76) --
	( 71.18, 80.07) --
	( 72.98, 80.39) --
	( 74.78, 80.73) --
	( 76.58, 81.08) --
	( 78.38, 81.44) --
	( 80.18, 81.81) --
	( 81.99, 82.18) --
	( 83.79, 82.57) --
	( 85.59, 82.97) --
	( 87.39, 83.39) --
	( 89.19, 83.84) --
	( 90.99, 84.32) --
	( 92.79, 84.82) --
	( 94.59, 85.34) --
	( 96.40, 85.88) --
	( 98.20, 86.45) --
	(100.00, 87.03) --
	(101.80, 87.63) --
	(103.60, 88.25) --
	(105.40, 88.89) --
	(107.20, 89.56) --
	(109.01, 90.24) --
	(110.81, 90.94) --
	(112.61, 91.66) --
	(114.41, 92.40) --
	(116.21, 93.17) --
	(118.01, 93.95) --
	(119.81, 94.75) --
	(121.62, 95.57) --
	(123.42, 96.42) --
	(125.22, 97.28) --
	(127.02, 98.16) --
	(128.82, 99.07) --
	(130.62, 99.99) --
	(132.42,100.94) --
	(134.23,101.90) --
	(136.03,102.88) --
	(137.83,103.89) --
	(139.63,104.92) --
	(141.43,105.96) --
	(143.23,107.03) --
	(145.03,108.12) --
	(146.84,109.22) --
	(148.64,110.35) --
	(150.44,111.50) --
	(152.24,112.67) --
	(154.04,113.86) --
	(155.84,115.07) --
	(157.64,116.30) --
	(159.45,117.55) --
	(161.25,118.83) --
	(163.05,120.12) --
	(164.85,121.43) --
	(166.65,122.77) --
	(168.45,124.12) --
	(170.25,125.50) --
	(172.06,126.90) --
	(173.86,128.31) --
	(175.66,129.75) --
	(177.46,131.21) --
	(179.26,132.69);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 45.11) --
	( 37.83, 46.10) --
	( 38.71, 47.08) --
	( 39.59, 48.06) --
	( 40.47, 49.04) --
	( 41.35, 50.02) --
	( 42.23, 51.00) --
	( 43.11, 51.98) --
	( 43.99, 52.96) --
	( 44.86, 53.93) --
	( 45.74, 54.91) --
	( 46.62, 55.89) --
	( 47.50, 56.86) --
	( 48.38, 57.83) --
	( 49.26, 58.81) --
	( 50.14, 59.78) --
	( 51.02, 60.75) --
	( 51.90, 61.72) --
	( 52.78, 62.70) --
	( 53.66, 63.67) --
	( 54.54, 64.65) --
	( 55.42, 65.62) --
	( 56.30, 66.59) --
	( 57.18, 67.57) --
	( 58.06, 68.54) --
	( 58.94, 69.52) --
	( 59.82, 70.49) --
	( 60.69, 71.47) --
	( 61.57, 72.45) --
	( 62.45, 73.43) --
	( 63.33, 74.41) --
	( 64.21, 75.38) --
	( 65.09, 76.35) --
	( 65.97, 77.31) --
	( 66.85, 78.28) --
	( 67.73, 79.25) --
	( 68.61, 80.21) --
	( 69.49, 81.19) --
	( 70.37, 82.16) --
	( 71.25, 83.14) --
	( 72.13, 84.13) --
	( 73.01, 85.13) --
	( 73.89, 86.12) --
	( 74.77, 87.12) --
	( 75.65, 88.12) --
	( 76.52, 89.12) --
	( 77.40, 90.12) --
	( 78.28, 91.12) --
	( 79.16, 92.12) --
	( 80.04, 93.12) --
	( 80.92, 94.11) --
	( 81.80, 95.11) --
	( 82.68, 96.10) --
	( 83.56, 97.09) --
	( 84.44, 98.08) --
	( 85.32, 99.07) --
	( 86.20,100.05) --
	( 87.08,101.04) --
	( 87.96,102.03) --
	( 88.84,103.02) --
	( 89.72,104.00) --
	( 90.60,104.99) --
	( 91.48,105.98) --
	( 92.35,106.96) --
	( 93.23,107.95) --
	( 94.11,108.93) --
	( 94.99,109.92) --
	( 95.87,110.90) --
	( 96.75,111.89) --
	( 97.63,112.87) --
	( 98.51,113.85) --
	( 99.39,114.84) --
	(100.27,115.82) --
	(101.15,116.81) --
	(102.03,117.79) --
	(102.91,118.77) --
	(103.79,119.76) --
	(104.67,120.74) --
	(105.55,121.72) --
	(106.43,122.71);

\path[] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.80) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.26) --
	( 97.38,115.81) --
	( 98.90,116.34) --
	(100.41,116.87) --
	(101.92,117.39) --
	(103.43,117.91) --
	(104.94,118.42) --
	(106.45,118.93) --
	(107.96,119.43) --
	(109.47,119.92) --
	(110.98,120.40) --
	(112.49,120.88) --
	(114.00,121.35) --
	(115.52,121.82) --
	(117.03,122.28) --
	(118.54,122.73) --
	(120.05,123.18) --
	(121.56,123.62) --
	(123.07,124.05) --
	(124.58,124.48) --
	(126.09,124.90) --
	(127.60,125.31) --
	(129.11,125.72) --
	(130.62,126.12) --
	(132.14,126.51) --
	(133.65,126.90) --
	(135.16,127.28) --
	(136.67,127.65) --
	(138.18,128.02) --
	(139.69,128.38) --
	(141.20,128.73) --
	(142.71,129.07) --
	(144.22,129.41) --
	(145.73,129.74) --
	(147.24,130.07) --
	(148.75,130.38) --
	(150.27,130.69) --
	(151.78,131.00) --
	(153.29,131.29) --
	(154.80,131.58) --
	(156.31,131.86);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 76.07) --
	( 38.53, 77.04) --
	( 40.12, 78.00) --
	( 41.70, 78.95) --
	( 43.29, 79.90) --
	( 44.87, 80.85) --
	( 46.46, 81.79) --
	( 48.04, 82.73) --
	( 49.63, 83.66) --
	( 51.21, 84.59) --
	( 52.80, 85.52) --
	( 54.38, 86.44) --
	( 55.97, 87.35) --
	( 57.55, 88.26) --
	( 59.14, 89.17) --
	( 60.72, 90.07) --
	( 62.31, 90.97) --
	( 63.89, 91.86) --
	( 65.48, 92.75) --
	( 67.06, 93.63) --
	( 68.65, 94.51) --
	( 70.23, 95.38) --
	( 71.82, 96.25) --
	( 73.40, 97.12) --
	( 74.99, 97.97) --
	( 76.57, 98.82) --
	( 78.16, 99.67) --
	( 79.74,100.52) --
	( 81.33,101.37) --
	( 82.91,102.21) --
	( 84.50,103.04) --
	( 86.08,103.87) --
	( 87.67,104.69) --
	( 89.25,105.49) --
	( 90.84,106.29) --
	( 92.42,107.07) --
	( 94.01,107.85) --
	( 95.59,108.62) --
	( 97.18,109.38) --
	( 98.76,110.14) --
	(100.35,110.89) --
	(101.93,111.63) --
	(103.52,112.37) --
	(105.10,113.10) --
	(106.69,113.82) --
	(108.27,114.54) --
	(109.86,115.25) --
	(111.44,115.95) --
	(113.03,116.65) --
	(114.61,117.34) --
	(116.20,118.02) --
	(117.78,118.70) --
	(119.37,119.37) --
	(120.95,120.03) --
	(122.54,120.69) --
	(124.12,121.34) --
	(125.71,121.98) --
	(127.29,122.62) --
	(128.88,123.24) --
	(130.46,123.87) --
	(132.05,124.48) --
	(133.63,125.09) --
	(135.22,125.70) --
	(136.80,126.29) --
	(138.39,126.88) --
	(139.97,127.47) --
	(141.56,128.04) --
	(143.14,128.61) --
	(144.73,129.18) --
	(146.31,129.73) --
	(147.90,130.28) --
	(149.48,130.82) --
	(151.07,131.36) --
	(152.65,131.89) --
	(154.24,132.41) --
	(155.82,132.93) --
	(157.41,133.44) --
	(158.99,133.94) --
	(160.58,134.43) --
	(162.16,134.92);
\definecolor{drawColor}{RGB}{176,122,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 60.51) --
	( 37.94, 61.27) --
	( 38.93, 62.02) --
	( 39.93, 62.76) --
	( 40.92, 63.49) --
	( 41.91, 64.22) --
	( 42.90, 64.93) --
	( 43.90, 65.63) --
	( 44.89, 66.33) --
	( 45.88, 67.02) --
	( 46.87, 67.70) --
	( 47.87, 68.38) --
	( 48.86, 69.04) --
	( 49.85, 69.69) --
	( 50.84, 70.34) --
	( 51.84, 70.99) --
	( 52.83, 71.63) --
	( 53.82, 72.26) --
	( 54.81, 72.88) --
	( 55.81, 73.50) --
	( 56.80, 74.10) --
	( 57.79, 74.70) --
	( 58.78, 75.29) --
	( 59.78, 75.88) --
	( 60.77, 76.47) --
	( 61.76, 77.05) --
	( 62.75, 77.63) --
	( 63.75, 78.19) --
	( 64.74, 78.73) --
	( 65.73, 79.25) --
	( 66.72, 79.75) --
	( 67.72, 80.25) --
	( 68.71, 80.74) --
	( 69.70, 81.23) --
	( 70.69, 81.73) --
	( 71.68, 82.23) --
	( 72.68, 82.75) --
	( 73.67, 83.28) --
	( 74.66, 83.80) --
	( 75.65, 84.31) --
	( 76.65, 84.81) --
	( 77.64, 85.31) --
	( 78.63, 85.81) --
	( 79.62, 86.31) --
	( 80.62, 86.81) --
	( 81.61, 87.32) --
	( 82.60, 87.85) --
	( 83.59, 88.39) --
	( 84.59, 88.95) --
	( 85.58, 89.53) --
	( 86.57, 90.10) --
	( 87.56, 90.68) --
	( 88.56, 91.27) --
	( 89.55, 91.86) --
	( 90.54, 92.45) --
	( 91.53, 93.04) --
	( 92.53, 93.64) --
	( 93.52, 94.25) --
	( 94.51, 94.85) --
	( 95.50, 95.46) --
	( 96.50, 96.08) --
	( 97.49, 96.69) --
	( 98.48, 97.31) --
	( 99.47, 97.94) --
	(100.47, 98.57) --
	(101.46, 99.20) --
	(102.45, 99.83) --
	(103.44,100.47) --
	(104.44,101.11) --
	(105.43,101.76) --
	(106.42,102.41) --
	(107.41,103.06) --
	(108.41,103.72) --
	(109.40,104.38) --
	(110.39,105.04) --
	(111.38,105.71) --
	(112.38,106.38) --
	(113.37,107.05) --
	(114.36,107.73) --
	(115.35,108.41);
\definecolor{drawColor}{RGB}{255,157,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 95.68) --
	( 38.46, 96.13) --
	( 39.97, 96.58) --
	( 41.48, 97.03) --
	( 42.99, 97.48) --
	( 44.50, 97.94) --
	( 46.01, 98.40) --
	( 47.53, 98.86) --
	( 49.04, 99.33) --
	( 50.55, 99.79) --
	( 52.06,100.26) --
	( 53.57,100.74) --
	( 55.08,101.22) --
	( 56.59,101.70) --
	( 58.10,102.18) --
	( 59.61,102.66) --
	( 61.12,103.15) --
	( 62.63,103.64) --
	( 64.15,104.14) --
	( 65.66,104.64) --
	( 67.17,105.14) --
	( 68.68,105.65) --
	( 70.19,106.16) --
	( 71.70,106.67) --
	( 73.21,107.19) --
	( 74.72,107.71) --
	( 76.23,108.23) --
	( 77.74,108.75) --
	( 79.25,109.27) --
	( 80.77,109.79) --
	( 82.28,110.32) --
	( 83.79,110.85) --
	( 85.30,111.38) --
	( 86.81,111.93) --
	( 88.32,112.48) --
	( 89.83,113.04) --
	( 91.34,113.60) --
	( 92.85,114.16) --
	( 94.36,114.72) --
	( 95.87,115.27) --
	( 97.38,115.81) --
	( 98.90,116.35) --
	(100.41,116.88) --
	(101.92,117.40) --
	(103.43,117.92) --
	(104.94,118.43) --
	(106.45,118.94) --
	(107.96,119.44) --
	(109.47,119.93) --
	(110.98,120.42) --
	(112.49,120.91) --
	(114.00,121.38) --
	(115.52,121.85) --
	(117.03,122.31) --
	(118.54,122.77) --
	(120.05,123.22) --
	(121.56,123.67) --
	(123.07,124.10) --
	(124.58,124.54) --
	(126.09,124.96) --
	(127.60,125.38) --
	(129.11,125.79) --
	(130.62,126.20) --
	(132.14,126.60) --
	(133.65,126.99) --
	(135.16,127.37) --
	(136.67,127.75) --
	(138.18,128.13) --
	(139.69,128.49) --
	(141.20,128.85) --
	(142.71,129.20) --
	(144.22,129.55) --
	(145.73,129.89) --
	(147.24,130.22) --
	(148.75,130.55) --
	(150.27,130.86) --
	(151.78,131.18) --
	(153.29,131.48) --
	(154.80,131.78) --
	(156.31,132.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 38.78) {$.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 63.20) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 87.61) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,112.03) {$10^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,136.44) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.95, 13.52) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.97, 13.52) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.98, 13.52) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.00, 13.52) {$10^8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.11,  2.16) {number of vertices (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 84.11) {computation seconds (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,137.52) -- (210.77,137.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,123.06) -- (210.77,123.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,108.61) -- (210.77,108.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 94.15) -- (210.77, 94.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 79.70) -- (210.77, 79.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{237,201,72}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 65.25) -- (210.77, 65.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{176,122,161}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 50.79) -- (210.77, 50.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{255,157,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 36.34) -- (210.77, 36.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{156,117,95}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 21.88) -- (210.77, 21.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,134.91) {\textbf{Estimation}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,120.46) {sfdp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,106.00) {FM$^{3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 91.55) {FR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 77.10) {KK};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 62.64) {HDE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 48.19) {Spectral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 33.73) {Treemap};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 19.28) {Gosper};
\end{scope}
\end{tikzpicture}


==> figures/eval1_perf_metric.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 04:20:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.36,144.54);
\begin{scope}
\path[clip] ( 29.83, 23.68) rectangle (186.38,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 29.18) --
	(186.38, 29.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 53.59) --
	(186.38, 53.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 78.01) --
	(186.38, 78.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,102.42) --
	(186.38,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,126.84) --
	(186.38,126.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.46, 23.68) --
	( 60.46,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (107.47, 23.68) --
	(107.47,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.49, 23.68) --
	(154.49,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 41.38) --
	(186.38, 41.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 65.80) --
	(186.38, 65.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83, 90.21) --
	(186.38, 90.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,114.63) --
	(186.38,114.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 29.83,139.05) --
	(186.38,139.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 36.95, 23.68) --
	( 36.95,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.97, 23.68) --
	( 83.97,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.98, 23.68) --
	(130.98,144.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.00, 23.68) --
	(178.00,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 31.86) --
	( 38.65, 33.92) --
	( 40.35, 35.92) --
	( 42.04, 37.87) --
	( 43.74, 39.76) --
	( 45.44, 41.60) --
	( 47.14, 43.40) --
	( 48.84, 45.13) --
	( 50.53, 46.82) --
	( 52.23, 48.47) --
	( 53.93, 50.08) --
	( 55.63, 51.63) --
	( 57.33, 53.13) --
	( 59.03, 54.59) --
	( 60.72, 56.01) --
	( 62.42, 57.39) --
	( 64.12, 58.75) --
	( 65.82, 60.06) --
	( 67.52, 61.32) --
	( 69.21, 62.52) --
	( 70.91, 63.70) --
	( 72.61, 64.84) --
	( 74.31, 65.98) --
	( 76.01, 67.06) --
	( 77.71, 68.08) --
	( 79.40, 69.04) --
	( 81.10, 69.96) --
	( 82.80, 70.86) --
	( 84.50, 71.73) --
	( 86.20, 72.61) --
	( 87.89, 73.50) --
	( 89.59, 74.41) --
	( 91.29, 75.33) --
	( 92.99, 76.27) --
	( 94.69, 77.22) --
	( 96.39, 78.19) --
	( 98.08, 79.17) --
	( 99.78, 80.17) --
	(101.48, 81.19) --
	(103.18, 82.22) --
	(104.88, 83.27) --
	(106.57, 84.34) --
	(108.27, 85.43) --
	(109.97, 86.54) --
	(111.67, 87.66) --
	(113.37, 88.81) --
	(115.07, 89.97) --
	(116.76, 91.15) --
	(118.46, 92.36) --
	(120.16, 93.58) --
	(121.86, 94.83) --
	(123.56, 96.09) --
	(125.25, 97.38) --
	(126.95, 98.69) --
	(128.65,100.02) --
	(130.35,101.38) --
	(132.05,102.76) --
	(133.75,104.16) --
	(135.44,105.59) --
	(137.14,107.04) --
	(138.84,108.51) --
	(140.54,110.01) --
	(142.24,111.53) --
	(143.93,113.08) --
	(145.63,114.66) --
	(147.33,116.26) --
	(149.03,117.89) --
	(150.73,119.55) --
	(152.43,121.23) --
	(154.12,122.94) --
	(155.82,124.68) --
	(157.52,126.45) --
	(159.22,128.24) --
	(160.92,130.07) --
	(162.61,131.92) --
	(164.31,133.81) --
	(166.01,135.72) --
	(167.71,137.67);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 41.81) --
	( 38.75, 43.45) --
	( 40.55, 45.05) --
	( 42.35, 46.63) --
	( 44.16, 48.16) --
	( 45.96, 49.67) --
	( 47.76, 51.15) --
	( 49.56, 52.60) --
	( 51.36, 54.02) --
	( 53.16, 55.41) --
	( 54.96, 56.78) --
	( 56.77, 58.12) --
	( 58.57, 59.42) --
	( 60.37, 60.70) --
	( 62.17, 61.96) --
	( 63.97, 63.20) --
	( 65.77, 64.41) --
	( 67.57, 65.59) --
	( 69.38, 66.74) --
	( 71.18, 67.87) --
	( 72.98, 68.98) --
	( 74.78, 70.07) --
	( 76.58, 71.14) --
	( 78.38, 72.16) --
	( 80.18, 73.15) --
	( 81.99, 74.11) --
	( 83.79, 75.06) --
	( 85.59, 76.00) --
	( 87.39, 76.94) --
	( 89.19, 77.89) --
	( 90.99, 78.84) --
	( 92.79, 79.80) --
	( 94.59, 80.75) --
	( 96.40, 81.70) --
	( 98.20, 82.66) --
	(100.00, 83.61) --
	(101.80, 84.57) --
	(103.60, 85.52) --
	(105.40, 86.48) --
	(107.20, 87.44) --
	(109.01, 88.40) --
	(110.81, 89.36) --
	(112.61, 90.32) --
	(114.41, 91.28) --
	(116.21, 92.24) --
	(118.01, 93.21) --
	(119.81, 94.17) --
	(121.62, 95.14) --
	(123.42, 96.11) --
	(125.22, 97.08) --
	(127.02, 98.05) --
	(128.82, 99.03) --
	(130.62,100.00) --
	(132.42,100.98) --
	(134.23,101.96) --
	(136.03,102.94) --
	(137.83,103.93) --
	(139.63,104.91) --
	(141.43,105.90) --
	(143.23,106.89) --
	(145.03,107.89) --
	(146.84,108.88) --
	(148.64,109.88) --
	(150.44,110.88) --
	(152.24,111.89) --
	(154.04,112.89) --
	(155.84,113.90) --
	(157.64,114.91) --
	(159.45,115.93) --
	(161.25,116.95) --
	(163.05,117.97) --
	(164.85,118.99) --
	(166.65,120.02) --
	(168.45,121.05) --
	(170.25,122.08) --
	(172.06,123.12) --
	(173.86,124.16) --
	(175.66,125.21) --
	(177.46,126.26) --
	(179.26,127.31);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 51.87) --
	( 38.75, 51.90) --
	( 40.55, 51.93) --
	( 42.35, 51.96) --
	( 44.16, 51.99) --
	( 45.96, 52.03) --
	( 47.76, 52.06) --
	( 49.56, 52.10) --
	( 51.36, 52.14) --
	( 53.16, 52.18) --
	( 54.96, 52.22) --
	( 56.77, 52.26) --
	( 58.57, 52.30) --
	( 60.37, 52.35) --
	( 62.17, 52.39) --
	( 63.97, 52.44) --
	( 65.77, 52.49) --
	( 67.57, 52.54) --
	( 69.38, 52.59) --
	( 71.18, 52.65) --
	( 72.98, 52.70) --
	( 74.78, 52.76) --
	( 76.58, 52.82) --
	( 78.38, 52.87) --
	( 80.18, 52.93) --
	( 81.99, 53.00) --
	( 83.79, 53.06) --
	( 85.59, 53.12) --
	( 87.39, 53.19) --
	( 89.19, 53.26) --
	( 90.99, 53.33) --
	( 92.79, 53.41) --
	( 94.59, 53.49) --
	( 96.40, 53.57) --
	( 98.20, 53.66) --
	(100.00, 53.75) --
	(101.80, 53.84) --
	(103.60, 53.94) --
	(105.40, 54.04) --
	(107.20, 54.15) --
	(109.01, 54.26) --
	(110.81, 54.38) --
	(112.61, 54.50) --
	(114.41, 54.62) --
	(116.21, 54.75) --
	(118.01, 54.88) --
	(119.81, 55.02) --
	(121.62, 55.16) --
	(123.42, 55.30) --
	(125.22, 55.45) --
	(127.02, 55.61) --
	(128.82, 55.77) --
	(130.62, 55.93) --
	(132.42, 56.10) --
	(134.23, 56.27) --
	(136.03, 56.45) --
	(137.83, 56.63) --
	(139.63, 56.81) --
	(141.43, 57.00) --
	(143.23, 57.20) --
	(145.03, 57.40) --
	(146.84, 57.60) --
	(148.64, 57.81) --
	(150.44, 58.02) --
	(152.24, 58.24) --
	(154.04, 58.47) --
	(155.84, 58.69) --
	(157.64, 58.93) --
	(159.45, 59.17) --
	(161.25, 59.41) --
	(163.05, 59.66) --
	(164.85, 59.91) --
	(166.65, 60.17) --
	(168.45, 60.43) --
	(170.25, 60.70) --
	(172.06, 60.97) --
	(173.86, 61.25) --
	(175.66, 61.54) --
	(177.46, 61.83) --
	(179.26, 62.12);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 38.39) --
	( 38.75, 40.12) --
	( 40.55, 41.81) --
	( 42.35, 43.47) --
	( 44.16, 45.09) --
	( 45.96, 46.67) --
	( 47.76, 48.22) --
	( 49.56, 49.73) --
	( 51.36, 51.20) --
	( 53.16, 52.64) --
	( 54.96, 54.05) --
	( 56.77, 55.42) --
	( 58.57, 56.76) --
	( 60.37, 58.06) --
	( 62.17, 59.33) --
	( 63.97, 60.56) --
	( 65.77, 61.77) --
	( 67.57, 62.95) --
	( 69.38, 64.09) --
	( 71.18, 65.19) --
	( 72.98, 66.27) --
	( 74.78, 67.32) --
	( 76.58, 68.34) --
	( 78.38, 69.32) --
	( 80.18, 70.25) --
	( 81.99, 71.16) --
	( 83.79, 72.03) --
	( 85.59, 72.88) --
	( 87.39, 73.72) --
	( 89.19, 74.54) --
	( 90.99, 75.35) --
	( 92.79, 76.16) --
	( 94.59, 76.96) --
	( 96.40, 77.75) --
	( 98.20, 78.53) --
	(100.00, 79.30) --
	(101.80, 80.07) --
	(103.60, 80.83) --
	(105.40, 81.58) --
	(107.20, 82.32) --
	(109.01, 83.05) --
	(110.81, 83.78) --
	(112.61, 84.50) --
	(114.41, 85.21) --
	(116.21, 85.92) --
	(118.01, 86.61) --
	(119.81, 87.30) --
	(121.62, 87.99) --
	(123.42, 88.67) --
	(125.22, 89.34) --
	(127.02, 90.00) --
	(128.82, 90.66) --
	(130.62, 91.31) --
	(132.42, 91.96) --
	(134.23, 92.60) --
	(136.03, 93.23) --
	(137.83, 93.86) --
	(139.63, 94.48) --
	(141.43, 95.10) --
	(143.23, 95.71) --
	(145.03, 96.31) --
	(146.84, 96.91) --
	(148.64, 97.51) --
	(150.44, 98.10) --
	(152.24, 98.68) --
	(154.04, 99.26) --
	(155.84, 99.83) --
	(157.64,100.40) --
	(159.45,100.97) --
	(161.25,101.53) --
	(163.05,102.09) --
	(164.85,102.64) --
	(166.65,103.19) --
	(168.45,103.73) --
	(170.25,104.27) --
	(172.06,104.81) --
	(173.86,105.34) --
	(175.66,105.87) --
	(177.46,106.39) --
	(179.26,106.91);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.95, 37.56) --
	( 38.75, 40.03) --
	( 40.55, 42.43) --
	( 42.35, 44.75) --
	( 44.16, 47.00) --
	( 45.96, 49.18) --
	( 47.76, 51.29) --
	( 49.56, 53.33) --
	( 51.36, 55.30) --
	( 53.16, 57.20) --
	( 54.96, 59.04) --
	( 56.77, 60.80) --
	( 58.57, 62.50) --
	( 60.37, 64.13) --
	( 62.17, 65.70) --
	( 63.97, 67.21) --
	( 65.77, 68.66) --
	( 67.57, 70.03) --
	( 69.38, 71.34) --
	( 71.18, 72.58) --
	( 72.98, 73.77) --
	( 74.78, 74.92) --
	( 76.58, 75.99) --
	( 78.38, 76.98) --
	( 80.18, 77.91) --
	( 81.99, 78.77) --
	( 83.79, 79.59) --
	( 85.59, 80.36) --
	( 87.39, 81.09) --
	( 89.19, 81.79) --
	( 90.99, 82.49) --
	( 92.79, 83.17) --
	( 94.59, 83.84) --
	( 96.40, 84.50) --
	( 98.20, 85.14) --
	(100.00, 85.78) --
	(101.80, 86.40) --
	(103.60, 87.02) --
	(105.40, 87.63) --
	(107.20, 88.22) --
	(109.01, 88.81) --
	(110.81, 89.39) --
	(112.61, 89.97) --
	(114.41, 90.53) --
	(116.21, 91.09) --
	(118.01, 91.64) --
	(119.81, 92.19) --
	(121.62, 92.73) --
	(123.42, 93.27) --
	(125.22, 93.80) --
	(127.02, 94.33) --
	(128.82, 94.85) --
	(130.62, 95.37) --
	(132.42, 95.88) --
	(134.23, 96.40) --
	(136.03, 96.91) --
	(137.83, 97.42) --
	(139.63, 97.93) --
	(141.43, 98.44) --
	(143.23, 98.94) --
	(145.03, 99.45) --
	(146.84, 99.96) --
	(148.64,100.47) --
	(150.44,100.98) --
	(152.24,101.49) --
	(154.04,102.00) --
	(155.84,102.51) --
	(157.64,103.03) --
	(159.45,103.55) --
	(161.25,104.08) --
	(163.05,104.61) --
	(164.85,105.14) --
	(166.65,105.68) --
	(168.45,106.23) --
	(170.25,106.78) --
	(172.06,107.33) --
	(173.86,107.90) --
	(175.66,108.47) --
	(177.46,109.04) --
	(179.26,109.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 38.78) {$.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 63.20) {$1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88, 87.61) {$10^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,112.03) {$10^4$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.88,136.44) {$10^6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.95, 13.52) {$10^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.97, 13.52) {$10^4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.98, 13.52) {$10^6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.00, 13.52) {$10^8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.11,  2.16) {number of vertices (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 84.11) {computation seconds (log scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{78,121,167}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20,108.61) -- (210.77,108.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{242,142,43}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 94.15) -- (210.77, 94.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{225,87,89}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 79.70) -- (210.77, 79.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{118,183,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 65.25) -- (210.77, 65.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{89,161,79}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.20, 50.79) -- (210.77, 50.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02,106.00) {\textbf{Estimation}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 91.55) {$m_c$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 77.10) {$m_a$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 62.64) {$m_l$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (251.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (214.02, 48.19) {$m_s$};
\end{scope}
\end{tikzpicture}


==> figures/eval2.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:03:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (514.56,144.54);
\begin{scope}
\path[clip] ( 24.97, 28.54) rectangle (168.47,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 44.33) --
	(168.47, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 66.89) --
	(168.47, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 89.46) --
	(168.47, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,112.02) --
	(168.47,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 33.05) --
	(168.47, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 55.61) --
	(168.47, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97, 78.18) --
	(168.47, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,100.74) --
	(168.47,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 24.97,123.30) --
	(168.47,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.33, 28.54) --
	( 34.33,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.93, 28.54) --
	( 49.93,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.53, 28.54) --
	( 65.53,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.12, 28.54) --
	( 81.12,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 96.72, 28.54) --
	( 96.72,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (112.32, 28.54) --
	(112.32,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.92, 28.54) --
	(127.92,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (143.51, 28.54) --
	(143.51,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.11, 28.54) --
	(159.11,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 30.43, 33.05) rectangle ( 38.23,105.67);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 30.43,105.67) rectangle ( 38.23,114.52);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 30.43,114.52) rectangle ( 38.23,117.70);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 46.03, 33.05) rectangle ( 53.83, 39.15);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 46.03, 39.15) rectangle ( 53.83, 51.64);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 46.03, 51.64) rectangle ( 53.83, 66.14);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 61.63, 33.05) rectangle ( 69.43, 35.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 61.63, 35.27) rectangle ( 69.43, 49.22);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 61.63, 49.22) rectangle ( 69.43, 64.35);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 77.22, 33.05) rectangle ( 85.02, 34.85);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 77.22, 34.85) rectangle ( 85.02, 42.16);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 77.22, 42.16) rectangle ( 85.02, 50.77);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] ( 92.82, 33.05) rectangle (100.62, 35.68);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] ( 92.82, 35.68) rectangle (100.62, 55.03);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] ( 92.82, 55.03) rectangle (100.62, 70.32);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (108.42, 33.05) rectangle (116.22, 35.81);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (108.42, 35.81) rectangle (116.22, 48.51);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (108.42, 48.51) rectangle (116.22, 64.89);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (124.02, 33.05) rectangle (131.82, 34.01);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (124.02, 34.01) rectangle (131.82, 37.10);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (124.02, 37.10) rectangle (131.82, 44.12);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (139.61, 33.05) rectangle (147.41, 33.68);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (139.61, 33.68) rectangle (147.41, 41.37);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (139.61, 41.37) rectangle (147.41, 47.22);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (155.21, 33.05) rectangle (163.01, 33.59);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (155.21, 33.59) rectangle (163.01, 38.40);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (155.21, 38.40) rectangle (163.01, 42.70);
\end{scope}
\begin{scope}
\path[clip] (183.47, 28.54) rectangle (311.37,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 44.33) --
	(311.37, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 66.89) --
	(311.37, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 89.46) --
	(311.37, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,112.02) --
	(311.37,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 33.05) --
	(311.37, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 55.61) --
	(311.37, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47, 78.18) --
	(311.37, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,100.74) --
	(311.37,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (183.47,123.30) --
	(311.37,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (192.83, 28.54) --
	(192.83,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (208.42, 28.54) --
	(208.42,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (224.02, 28.54) --
	(224.02,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.62, 28.54) --
	(239.62,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (255.22, 28.54) --
	(255.22,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (270.81, 28.54) --
	(270.81,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (286.41, 28.54) --
	(286.41,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (302.01, 28.54) --
	(302.01,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (188.93, 33.05) rectangle (196.73,112.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (188.93,112.27) rectangle (196.73,120.96);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (188.93,120.96) rectangle (196.73,122.63);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (204.53, 33.05) rectangle (212.32,111.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (204.53,111.27) rectangle (212.32,119.96);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (204.53,119.96) rectangle (212.32,121.63);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (220.12, 33.05) rectangle (227.92,109.59);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (220.12,109.59) rectangle (227.92,120.29);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (220.12,120.29) rectangle (227.92,120.62);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (235.72, 33.05) rectangle (243.52,103.91);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (235.72,103.91) rectangle (243.52,118.62);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (235.72,118.62) rectangle (243.52,121.29);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (251.32, 33.05) rectangle (259.12,117.28);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (251.32,117.28) rectangle (259.12,118.95);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (251.32,118.95) rectangle (259.12,120.62);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (266.91, 33.05) rectangle (274.71, 98.23);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (266.91, 98.23) rectangle (274.71,103.91);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (266.91,103.91) rectangle (274.71,108.93);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (282.51, 33.05) rectangle (290.31, 86.87);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (282.51, 86.87) rectangle (290.31, 99.23);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (282.51, 99.23) rectangle (290.31,107.59);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (298.11, 33.05) rectangle (305.91,105.92);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (298.11,105.92) rectangle (305.91,114.27);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (298.11,114.27) rectangle (305.91,118.29);
\end{scope}
\begin{scope}
\path[clip] (326.37, 28.54) rectangle (469.86,127.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 44.33) --
	(469.86, 44.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 66.89) --
	(469.86, 66.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 89.46) --
	(469.86, 89.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,112.02) --
	(469.86,112.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 33.05) --
	(469.86, 33.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 55.61) --
	(469.86, 55.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37, 78.18) --
	(469.86, 78.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,100.74) --
	(469.86,100.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.37,123.30) --
	(469.86,123.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.72, 28.54) --
	(335.72,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (351.32, 28.54) --
	(351.32,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (366.92, 28.54) --
	(366.92,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (382.52, 28.54) --
	(382.52,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (398.11, 28.54) --
	(398.11,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.71, 28.54) --
	(413.71,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (429.31, 28.54) --
	(429.31,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (444.91, 28.54) --
	(444.91,127.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (460.50, 28.54) --
	(460.50,127.81);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (331.83, 33.05) rectangle (339.62,104.87);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (331.83,104.87) rectangle (339.62,110.51);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (331.83,110.51) rectangle (339.62,113.90);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (347.42, 33.05) rectangle (355.22,119.54);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (347.42,119.54) rectangle (355.22,121.79);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (347.42,121.79) rectangle (355.22,122.55);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (363.02, 33.05) rectangle (370.82, 62.76);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (363.02, 62.76) rectangle (370.82,103.75);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (363.02,103.75) rectangle (370.82,113.52);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (378.62, 33.05) rectangle (386.42,121.79);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (378.62,121.79) rectangle (386.42,122.92);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (378.62,122.92) rectangle (386.42,123.30);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (394.21, 33.05) rectangle (402.01, 87.58);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (394.21, 87.58) rectangle (402.01, 99.23);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (394.21, 99.23) rectangle (402.01,106.75);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (409.81, 33.05) rectangle (417.61,110.51);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (409.81,110.51) rectangle (417.61,115.78);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (409.81,115.78) rectangle (417.61,119.16);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (425.41, 33.05) rectangle (433.21,111.27);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (425.41,111.27) rectangle (433.21,113.90);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (425.41,113.90) rectangle (433.21,116.15);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (441.01, 33.05) rectangle (448.81,112.77);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (441.01,112.77) rectangle (448.81,120.67);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (441.01,120.67) rectangle (448.81,121.42);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (456.60, 33.05) rectangle (464.40,119.91);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (456.60,119.91) rectangle (464.40,122.17);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (456.60,122.17) rectangle (464.40,122.55);
\end{scope}
\begin{scope}
\path[clip] ( 24.97,127.81) rectangle (168.47,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.72,133.31) {(a) per topological similarity rank ($r_{\text{T}}$)};
\end{scope}
\begin{scope}
\path[clip] (183.47,127.81) rectangle (311.37,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.42,133.31) {(b) per layout methods ($r_{\text{T}}=1$)};
\end{scope}
\begin{scope}
\path[clip] (326.37,127.81) rectangle (469.86,144.54);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.11,133.31) {(c) per target graphs ($r_{\text{T}}=1$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.01, 19.91) {$r_{\text{T}}=\mathbf{1}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.61, 19.91) {2};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 69.21, 19.91) {3};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.81, 19.91) {4};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (100.40, 19.91) {5};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (116.00, 19.91) {6};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.60, 19.91) {7};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.20, 19.91) {8};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79, 19.91) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.51, 19.91) {sfdp};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (212.11, 19.91) {FM$^3$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (227.70, 19.91) {FR};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.30, 19.91) {KK};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (258.90, 19.91) {HDE};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.50, 19.91) {Spectral};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.09, 19.91) {Treemap};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.69, 19.91) {Gosper};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.41, 19.91) {$G_{883}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.00, 19.91) {$G_{2123}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.60, 19.91) {$G_{2331}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.20, 19.91) {$G_{3647}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (401.80, 19.91) {$G_{3833}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (417.39, 19.91) {$G_{4848}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (432.99, 19.91) {$G_{6374}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (448.59, 19.91) {$G_{7055}$};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (464.19, 19.91) {$G_{7463}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 30.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 53.01) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 75.57) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02, 98.13) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 20.02,120.69) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 78.18) {response rate of $r_{\text{P}}$ (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 98.02) {perceptual};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 89.38) {similarity};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (481.24, 80.74) {rank ($r_{\text{P}}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{44,127,184}

\path[fill=fillColor] (481.95, 69.84) rectangle (488.53, 76.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{127,205,187}

\path[fill=fillColor] (481.95, 61.84) rectangle (488.53, 68.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{fillColor}{RGB}{237,248,177}

\path[fill=fillColor] (481.95, 53.84) rectangle (488.53, 60.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 70.52) {1$\ $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 62.52) {2$\ $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (514.56,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (491.05, 54.52) {3};
\end{scope}
\end{tikzpicture}


==> figures/graphlet_frequency_g1788.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 56.74);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 16.02);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.23);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 56.04);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 54.16);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 16.02);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 16.02);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 16.02);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 59.73);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 57.13);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 48.99);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 16.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 16.02);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 16.02);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 16.02);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 57.10);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 16.02);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 16.02);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 16.02);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 51.67);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 16.02);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 16.02);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 16.02);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 16.02);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 16.02);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 16.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 16.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> figures/graphlet_frequency_g7208.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 56.75);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 16.02);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.26);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 56.08);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 54.19);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 16.02);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 16.02);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 16.02);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 59.87);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 57.05);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 48.87);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 16.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 16.02);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 16.02);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 16.02);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 57.13);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 16.02);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 16.02);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 16.02);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 51.66);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 16.02);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 16.02);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 16.02);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 16.02);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 16.02);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 16.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 16.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> figures/graphlet_frequency_g883.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 55.33);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 45.13);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 59.07);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 66.48);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 37.95);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 58.25);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 56.08);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 45.10);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 62.91);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 71.81);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 76.29);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 60.02);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 61.14);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 70.36);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 34.79);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 52.93);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 59.48);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 54.95);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 58.48);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 16.02);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 45.25);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 66.96);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 49.18);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 41.39);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 58.33);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 54.70);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 42.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}


==> figures/graphlet_frequency_g943.tex <==
% Created by tikzDevice version 0.10.1 on 2017-03-31 15:35:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (165.86, 82.89);
\begin{scope}
\path[clip] (  7.95, 12.83) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 25.12) --
	(165.86, 25.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 43.31) --
	(165.86, 43.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 61.51) --
	(165.86, 61.51);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 79.71) --
	(165.86, 79.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 16.02) --
	(165.86, 16.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 34.21) --
	(165.86, 34.21);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 52.41) --
	(165.86, 52.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (  7.95, 70.61) --
	(165.86, 70.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 11.19, 12.83) --
	( 11.19, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 16.60, 12.83) --
	( 16.60, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.01, 12.83) --
	( 22.01, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.42, 12.83) --
	( 27.42, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.83, 12.83) --
	( 32.83, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.23, 12.83) --
	( 38.23, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 43.64, 12.83) --
	( 43.64, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.05, 12.83) --
	( 49.05, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 54.46, 12.83) --
	( 54.46, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 59.87, 12.83) --
	( 59.87, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.27, 12.83) --
	( 65.27, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.68, 12.83) --
	( 70.68, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 76.09, 12.83) --
	( 76.09, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.50, 12.83) --
	( 81.50, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 86.90, 12.83) --
	( 86.90, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.31, 12.83) --
	( 92.31, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.72, 12.83) --
	( 97.72, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.13, 12.83) --
	(103.13, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (108.54, 12.83) --
	(108.54, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (113.94, 12.83) --
	(113.94, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.35, 12.83) --
	(119.35, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (124.76, 12.83) --
	(124.76, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (130.17, 12.83) --
	(130.17, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.58, 12.83) --
	(135.58, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.98, 12.83) --
	(140.98, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.39, 12.83) --
	(146.39, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.80, 12.83) --
	(151.80, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (157.21, 12.83) --
	(157.21, 82.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (162.61, 12.83) --
	(162.61, 82.89);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] (  9.84, 16.02) rectangle ( 12.55, 55.36);

\path[fill=fillColor] ( 15.25, 16.02) rectangle ( 17.95, 44.99);

\path[fill=fillColor] ( 20.66, 16.02) rectangle ( 23.36, 58.93);

\path[fill=fillColor] ( 26.07, 16.02) rectangle ( 28.77, 66.53);

\path[fill=fillColor] ( 31.47, 16.02) rectangle ( 34.18, 38.28);

\path[fill=fillColor] ( 36.88, 16.02) rectangle ( 39.59, 58.10);

\path[fill=fillColor] ( 42.29, 16.02) rectangle ( 44.99, 55.79);

\path[fill=fillColor] ( 47.70, 16.02) rectangle ( 50.40, 44.70);

\path[fill=fillColor] ( 53.11, 16.02) rectangle ( 55.81, 63.10);

\path[fill=fillColor] ( 58.51, 16.02) rectangle ( 61.22, 72.03);

\path[fill=fillColor] ( 63.92, 16.02) rectangle ( 66.63, 76.34);

\path[fill=fillColor] ( 69.33, 16.02) rectangle ( 72.03, 59.87);

\path[fill=fillColor] ( 74.74, 16.02) rectangle ( 77.44, 60.61);

\path[fill=fillColor] ( 80.15, 16.02) rectangle ( 82.85, 70.20);

\path[fill=fillColor] ( 85.55, 16.02) rectangle ( 88.26, 34.46);

\path[fill=fillColor] ( 90.96, 16.02) rectangle ( 93.66, 53.86);

\path[fill=fillColor] ( 96.37, 16.02) rectangle ( 99.07, 58.76);

\path[fill=fillColor] (101.78, 16.02) rectangle (104.48, 53.99);

\path[fill=fillColor] (107.18, 16.02) rectangle (109.89, 58.23);

\path[fill=fillColor] (112.59, 16.02) rectangle (115.30, 16.02);

\path[fill=fillColor] (118.00, 16.02) rectangle (120.70, 45.87);

\path[fill=fillColor] (123.41, 16.02) rectangle (126.11, 66.52);

\path[fill=fillColor] (128.82, 16.02) rectangle (131.52, 47.92);

\path[fill=fillColor] (134.22, 16.02) rectangle (136.93, 40.33);

\path[fill=fillColor] (139.63, 16.02) rectangle (142.34, 16.02);

\path[fill=fillColor] (145.04, 16.02) rectangle (147.74, 57.65);

\path[fill=fillColor] (150.45, 16.02) rectangle (153.15, 16.02);

\path[fill=fillColor] (155.86, 16.02) rectangle (158.56, 54.02);

\path[fill=fillColor] (161.26, 16.02) rectangle (163.97, 40.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 14.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 32.26) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 50.46) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  3.00, 68.66) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (165.86, 82.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 11.19,  3.00) {$g^3_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 22.01,  3.00) {$g^4_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 32.83,  3.00) {$g^4_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 43.64,  3.00) {$g^4_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 54.46,  3.00) {$g^5_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 65.27,  3.00) {$g^5_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 76.09,  3.00) {$g^5_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.90,  3.00) {$g^5_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.72,  3.00) {$g^5_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.54,  3.00) {$g^5_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (119.35,  3.00) {$g^5_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (130.17,  3.00) {$g^5_{15}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (140.98,  3.00) {$g^5_{17}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.80,  3.00) {$g^5_{19}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (162.61,  3.00) {$g^5_{21}$};
\end{scope}
\end{tikzpicture}

